SOAR TESS Survey. I: Sculpting of TESS planetary systems by stellar companions

TESS is finding transiting planet candidates around bright, nearby stars across the entire sky. The large field-of-view, however, results in low spatial resolution, therefore multiple stars contribute to almost every TESS light curve. High-angular resolution imaging can detect the previously unknown companions to planetary candidate hosts that dilute the transit depths, lead to host star ambiguity, and in some cases are the source of false-positive transit signals. We use speckle imaging on SOAR to search for companions to 542 TESS planet candidate hosts in the Southern sky. We provide correction factors for the 117 systems with resolved companions due to photometric contamination. The contamination in TESS due to close binaries is similar to that found in surveys of Kepler planet candidates. For the solar-type population, we find a deep deficit of close binary systems with projected stellar separations less than 100 AU among planet candidate hosts (44 observed binaries compared to 124 expected based on field binary statistics). The close binary suppression among TESS planet candidate hosts is similar to that seen for the more distant Kepler population. We also find a large surplus of the TESS planet candidates in wide binary systems, detected in both SOAR and Gaia DR2 (119 observed binaries compared to 77 expected). These wide binaries host almost exclusively giant planets, however, suggesting orbital migration, caused by perturbations from the stellar companion, may lead to planet-planet scattering and suppress the population of small planets in wide binaries. Both trends are also apparent in the M-dwarf planet candidate hosts.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{Detection Bias of TESS Planets in Multiple Stars\label{tab:binarybias}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{TOI} & Period & R$_{P}$ & R$_{*}$ & Duration & Depth & CDPP$_{eff}$ & Sectors & $\alpha$ \\ [0.1ex]
 & (d) & (R$_{\oplus}$) & (R$_{\sun}$) & (hr) & (ppm) & (ppm) & & \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{TOI} & Period & R$_{P}$ & R$_{*}$ & Duration & Depth & CDPP$_{eff}$ & Sectors & $\alpha$ \\ [0.1ex]
 & (d) & (R$_{\oplus}$) & (R$_{\sun}$) & (hr) & (ppm) & (ppm) & & \\ [0.1ex]
\hline
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot
101 & 1.43 & 13.15 & 0.89 & 1.64 & 20452 & 597.0 & 1 & 1.0 \\ 
109 & 2.77 & 11.66 & 0.98 & 2.57 & 15691 & 822.2 & 1 & 1.0 \\ 
112 & 2.5 & 14.84 & 1.14 & 2.88 & 15044 & 277.6 & 4 & 1.0 \\ 
114 & 3.29 & 10.84 & 1.24 & 3.41 & 7125 & 148.2 & 6 & 1.0 \\ 
118 & 6.04 & 4.93 & 1.05 & 2.12 & 1704 & 97.0 & 1 & 1.0 \\ 
119 & 5.54 & 2.47 & 0.82 & 3.03 & 625 & 84.5 & 6 & 1.0 \\ 
120 & 11.54 & 12.22 & 2.34 & 8.56 & 2389 & 25.7 & 1 & 1.0 \\ 
121 & 14.78 & 14.78 & 1.23 & 5.45 & 14107 & 84.2 & 1 & 1.0 \\ 
122 & 5.08 & 2.39 & 0.33 & 1.16 & 6501 & 1104.9 & 1 & 1.0 \\ 
124 & 1.84 & 7.1 & 4.09 & 1.72 & 2469 & 275.2 & 2 & 1.0 \\ 
125 & 19.98 & 2.9 & 0.85 & 2.99 & 1046 & 128.8 & 2 & 1.0 \\ 
126 & 3.04 & 15.04 & 1.07 & 2.89 & 16740 & 575.8 & 1 & 1.0 \\ 
129 & 0.98 & 9.22 & 0.76 & 0.74 & 7028 & 224.2 & 1 & 1.0 \\ 
130 & 14.34 & 2.36 & 1.14 & 4.65 & 411 & 37.4 & 1 & 1.0 \\ 
132 & 2.11 & 3.31 & 0.94 & 2.07 & 1379 & 210.7 & 1 & 1.0 \\ 
133 & 8.2 & 2.16 & 0.65 & 2.31 & 946 & 131.8 & 1 & 1.0 \\ 
134 & 1.4 & 1.58 & 0.6 & 1.26 & 565 & 128.3 & 1 & 1.0 \\ 
135 & 4.13 & 15.95 & 1.59 & 4.49 & 10068 & 67.8 & 1 & 1.0 \\ 
136 & 0.46 & 1.27 & 0.19 & 0.52 & 4681 & 787.7 & 1 & 1.0 \\ 
137 & 4.82 & 4.46 & 0.69 & 3.04 & 1803 & 164.7 & 1 & 1.0 \\ 
139 & 11.06 & 2.69 & 0.7 & 2.14 & 1367 & 104.3 & 1 & 1.0 \\ 
140 & 2.28 & 5.07 & 2.36 & 0.86 & 1077 & 197.5 & 1 & 1.0 \\ 
143 & 2.31 & 17.63 & 1.95 & 3.42 & 6939 & 98.7 & 1 & 1.0 \\ 
144 & 6.27 & 1.72 & 1.15 & 2.93 & 289 & 36.1 & 2 & 1.0 \\ 
145 & 5.13 & 10.36 & 1.58 & 4.83 & 3376 & 223.8 & 1 & 1.0 \\ 
148 & 4.87 & 9.7 & 1.15 & 3.21 & 5029 & 291.7 & 1 & 1.0 \\ 
150 & 5.86 & 14.97 & 1.68 & 5.82 & 7385 & 132.2 & 1 & 1.0 \\ 
151 & 1.6 & 3.6 & 0.77 & 1.49 & 1713 & 279.2 & 1 & 1.0 \\ 
152 & 7.01 & 8.13 & 1.25 & 2.68 & 3666 & 249.9 & 1 & 1.0 \\ 
154 & 6.75 & 41.34 & 2.57 & 2.34 & 19520 & 136.8 & 1 & 1.0 \\ 
155 & 5.44 & 18.37 & 1.79 & 5.97 & 8232 & 54.5 & 1 & 1.0 \\ 
156 & 14.15 & 21.78 & 1.28 & 3.77 & 18638 & 120.2 & 1 & 1.0 \\ 
157 & 2.08 & 14.41 & 1.11 & 1.79 & 13291 & 449.5 & 1 & 1.0 \\ 
158 & 2.51 & 13.36 & 2.21 & 2.41 & 2790 & 245.6 & 1 & 1.0 \\ 
160 & 4.61 & 8.0 & 1.27 & 3.38 & 3213 & 214.3 & 1 & 1.0 \\ 
162 & 7.77 & 17.51 & 0.99 & 3.29 & 24391 & 271.9 & 1 & 1.0 \\ 
163 & 4.23 & 16.47 & 1.66 & 4.23 & 8163 & 152.5 & 1 & 1.0 \\ 
164 & 7.32 & 8.8 & 1.23 & 3.77 & 3809 & 216.7 & 1 & 1.0 \\ 
166 & 5.06 & 12.83 & 1.0 & 1.25 & 12335 & 260.1 & 1 & 1.0 \\ 
168 & 2.31 & 3.38 & 0.73 & 1.46 & 2248 & 370.4 & 1 & 1.0 \\ 
169 & 2.26 & 11.28 & 1.3 & 1.13 & 6550 & 492.5 & 1 & 1.0 \\ 
170 & 3.71 & 15.46 & 1.22 & 2.75 & 12883 & 352.4 & 1 & 1.0 \\ 
171 & 1.24 & 14.77 & 1.11 & 1.8 & 15470 & 363.7 & 1 & 1.0 \\ 
174 & 17.67 & 2.01 & 0.69 & 2.7 & 730 & 73.0 & 4 & 1.0 \\ 
175 & 3.69 & 1.4 & 0.31 & 1.27 & 1848 & 137.9 & 2 & 1.0 \\ 
176 & 16.16 & 10.42 & 0.32 & 1.56 & 71225 & 1183.4 & 5 & 1.0 \\ 
177 & 2.85 & 2.18 & 0.52 & 1.26 & 1589 & 143.3 & 2 & 1.0 \\ 
178 & 10.35 & 3.75 & 0.66 & 2.24 & 1657 & 166.1 & 1 & 1.0 \\ 
179 & 4.14 & 2.81 & 0.8 & 1.83 & 1134 & 73.0 & 2 & 1.0 \\ 
181 & 4.53 & 6.32 & 0.81 & 2.37 & 7256 & 164.9 & 1 & 1.0 \\ 
184 & 4.82 & 23.9 & 1.45 & 3.19 & 23550 & 115.6 & 2 & 1.0 \\ 
196 & 1.16 & 17.73 & 4.06 & 1.81 & 595 & 71.1 & 1 & 1.0 \\ 
197 & 14.28 & 10.27 & 2.9 & 9.21 & 831 & 26.1 & 1 & 1.0 \\ 
198 & 20.43 & 1.56 & 0.45 & 2.18 & 1207 & 132.7 & 1 & 0.95 \\ 
200 & 8.14 & 7.78 & 0.95 & 3.25 & 3576 & 49.8 & 1 & 1.0 \\ 
201 & 52.98 & 12.69 & 1.33 & 4.82 & 6307 & 51.4 & 6 & 1.0 \\ 
203 & 51.95 & 1.22 & 0.23 & 6.32 & 2534 & 274.5 & 2 & 0.96 \\ 
204 & 43.83 & 2.67 & 1.04 & 4.51 & 546 & 67.6 & 2 & 0.88 \\ 
205 & 4.25 & 2.68 & 1.45 & 3.33 & 311 & 86.7 & 2 & 0.95 \\ 
206 & 0.74 & 4.04 & 0.35 & 0.56 & 1457 & 1033.1 & 6 & 1.0 \\ 
207 & 5.65 & 27.68 & 1.28 & 4.15 & 47439 & 762.7 & 1 & 1.0 \\ 
208 & 22.45 & 2.7 & 0.98 & 4.97 & 732 & 107.8 & 4 & 1.0 \\ 
209 & 4.38 & 2.65 & 0.74 & 1.65 & 1048 & 241.9 & 2 & 1.0 \\ 
210 & 9.01 & 6.61 & 0.33 & 1.92 & 4028 & 599.8 & 5 & 1.0 \\ 
213 & 23.52 & 2.66 & 0.67 & 3.47 & 1443 & 98.3 & 2 & 1.0 \\ 
214 & 18.55 & 1.98 & 0.8 & 3.83 & 443 & 47.9 & 6 & 1.0 \\ 
215 & 26.3 & 3.5 & 0.96 & 2.69 & 1089 & 157.9 & 2 & 0.91 \\ 
216 & 34.55 & 9.71 & 0.8 & 5.61 & 18141 & 195.6 & 6 & 1.0 \\ 
217 & 3.14 & 4.94 & 1.55 & 4.9 & 479 & 53.8 & 2 & 1.0 \\ 
219 & 4.46 & 21.06 & 2.24 & 5.36 & 21415 & 403.7 & 2 & 1.0 \\ 
220 & 10.7 & 2.77 & 0.88 & 2.07 & 922 & 122.1 & 5 & 1.0 \\ 
223 & 14.45 & 3.29 & 2.75 & 1.53 & 1273 & 186.5 & 1 & 0.76 \\ 
229 & 3.13 & 11.37 & 0.87 & 1.69 & 11367 & 341.0 & 1 & 1.0 \\ 
230 & 13.34 & 3.93 & 1.46 & 4.61 & 589 & 55.7 & 1 & 1.0 \\ 
233 & 11.67 & 2.57 & 0.38 & 2.01 & 2699 & 279.7 & 1 & 1.0 \\ 
236 & 4.53 & 23.18 & 1.7 & 4.94 & 23574 & 177.7 & 1 & 1.0 \\ 
238 & 1.27 & 1.68 & 0.77 & 1.4 & 438 & 165.1 & 1 & 0.93 \\ 
239 & 4.16 & 6.37 & 1.39 & 3.96 & 4851 & 166.8 & 1 & 1.0 \\ 
243 & 3.44 & 16.43 & 1.95 & 4.27 & 15173 & 238.3 & 1 & 1.0 \\ 
244 & 7.4 & 3.4 & 0.41 & 1.15 & 1012 & 223.5 & 1 & 0.72 \\ 
248 & 5.99 & 2.82 & 1.12 & 3.46 & 498 & 58.2 & 2 & 1.0 \\ 
249 & 6.61 & 2.62 & 0.6 & 2.25 & 1424 & 260.4 & 1 & 0.92 \\ 
251 & 4.94 & 2.93 & 0.96 & 2.2 & 917 & 101.3 & 1 & 1.0 \\ 
254 & 20.19 & 3.28 & 1.02 & 1.87 & 1006 & 137.2 & 1 & 0.82 \\ 
256 & 24.74 & 1.37 & 0.22 & 1.96 & 4088 & 283.0 & 1 & 1.0 \\ 
257 & 18.37 & 7.79 & 1.77 & 6.32 & 1284 & 29.5 & 1 & 1.0 \\ 
260 & 13.47 & 1.64 & 0.62 & 2.0 & 686 & 77.6 & 1 & 1.0 \\ 
261 & 13.04 & 3.35 & 1.28 & 4.92 & 625 & 60.3 & 1 & 1.0 \\ 
262 & 11.15 & 2.44 & 0.85 & 1.36 & 647 & 83.6 & 1 & 0.97 \\ 
265 & 5.92 & 8.75 & 0.85 & 2.84 & 11992 & 300.6 & 2 & 1.0 \\ 
266 & 10.77 & 2.41 & 0.92 & 3.4 & 650 & 86.1 & 1 & 0.96 \\ 
269 & 3.7 & 7.1 & 0.4 & 0.88 & 4763 & 761.6 & 4 & 1.0 \\ 
270 & 5.66 & 2.62 & 0.37 & 1.64 & 3927 & 201.7 & 3 & 1.0 \\ 
273 & 0.74 & 6.02 & 0.72 & 1.5 & 2983 & 358.0 & 1 & 1.0 \\ 
274 & 0.54 & 2.87 & 0.81 & 1.01 & 696 & 255.9 & 1 & 1.0 \\ 
275 & 0.92 & 17.94 & 0.82 & 1.46 & 10356 & 287.1 & 2 & 1.0 \\ 
276 & 4.8 & 14.95 & 1.58 & 2.06 & 5388 & 195.2 & 1 & 1.0 \\ 
277 & 3.99 & 4.32 & 0.52 & 2.04 & 5783 & 355.5 & 1 & 1.0 \\ 
279 & 11.49 & 3.23 & 0.73 & 2.42 & 1575 & 166.5 & 2 & 1.0 \\ 
280 & 10.18 & 2.54 & 0.78 & 1.8 & 958 & 150.4 & 1 & 0.86 \\ 
281 & 5.57 & 3.92 & 1.52 & 2.47 & 642 & 164.8 & 1 & 0.69 \\ 
282 & 56.0 & 4.03 & 1.41 & 9.0 & 760 & 42.9 & 6 & 1.0 \\ 
283 & 17.62 & 1.97 & 0.81 & 3.81 & 690 & 89.5 & 6 & 1.0 \\ 
284 & 1.31 & 0.85 & 0.78 & 2.76 & 112 & 89.1 & 1 & 0.57 \\ 
285 & 32.33 & 3.03 & 0.64 & 3.46 & 2425 & 354.2 & 2 & 0.77 \\ 
286 & 4.51 & 1.33 & 0.79 & 1.87 & 268 & 100.3 & 5 & 1.0 \\ 
287 & 3.78 & 26.23 & 1.17 & 2.04 & 41928 & 519.8 & 1 & 1.0 \\ 
291 & 12.07 & 21.01 & 1.34 & 3.63 & 19440 & 376.2 & 1 & 1.0 \\ 
294 & 7.33 & 9.0 & 0.79 & 2.94 & 12507 & 242.8 & 1 & 1.0 \\ 
297 & 5.67 & 9.15 & 1.09 & 1.78 & 6169 & 905.2 & 1 & 1.0 \\ 
298 & 1.33 & 29.75 & 1.68 & 1.76 & 30730 & 723.0 & 1 & 1.0 \\ 
299 & 5.72 & 9.94 & 1.19 & 4.07 & 5849 & 354.6 & 1 & 1.0 \\ 
300 & 2.76 & 7.0 & 2.05 & 1.38 & 1071 & 262.8 & 1 & 0.95 \\ 
301 & 3.74 & 7.53 & 1.7 & 2.78 & 1493 & 371.9 & 1 & 0.87 \\ 
303 & 3.56 & 11.76 & 1.47 & 3.76 & 4936 & 310.7 & 1 & 1.0 \\ 
304 & 2.24 & 28.05 & 1.88 & 3.99 & 19016 & 409.5 & 1 & 1.0 \\ 
305 & 9.95 & 24.37 & 1.65 & 4.23 & 17432 & 354.0 & 1 & 1.0 \\ 
306 & 4.6 & 12.51 & 1.34 & 4.21 & 6999 & 251.6 & 1 & 1.0 \\ 
310 & 4.27 & 12.58 & 1.3 & 3.79 & 7563 & 395.8 & 1 & 1.0 \\ 
311 & 0.8 & 19.63 & 0.95 & 1.18 & 38913 & 1002.6 & 1 & 1.0 \\ 
312 & 3.54 & 9.56 & 1.28 & 2.12 & 4668 & 479.7 & 1 & 1.0 \\ 
313 & 3.26 & 5.07 & 1.45 & 2.23 & 1652 & 265.4 & 1 & 1.0 \\ 
314 & 10.18 & 2.63 & 0.78 & 3.9 & 992 & 187.2 & 1 & 0.73 \\ 
315 & 1.78 & 8.15 & 1.34 & 1.3 & 2920 & 678.5 & 1 & 1.0 \\ 
317 & 3.33 & 15.86 & 0.95 & 2.93 & 23018 & 623.2 & 1 & 1.0 \\ 
320 & 1.47 & 5.43 & 0.86 & 1.15 & 3162 & 692.4 & 1 & 1.0 \\ 
326 & 0.25 & 11.08 & 1.74 & 0.5 & 6445 & 728.1 & 1 & 1.0 \\ 
327 & 10.06 & 16.45 & 1.32 & 2.04 & 12453 & 1074.6 & 1 & 1.0 \\ 
329 & 5.7 & 10.63 & 1.61 & 4.45 & 3739 & 135.3 & 1 & 1.0 \\ 
331 & 2.48 & 14.58 & 1.76 & 1.55 & 4987 & 916.3 & 1 & 1.0 \\ 
332 & 0.78 & 3.97 & 0.96 & 1.41 & 1319 & 379.8 & 1 & 1.0 \\ 
333 & 3.79 & 4.12 & 1.13 & 2.66 & 1026 & 274.6 & 1 & 0.83 \\ 
334 & 17.92 & 44.01 & 1.57 & 1.97 & 62574 & 117.5 & 1 & 1.0 \\ 
335 & 1.26 & 8.47 & 0.98 & 2.72 & 4825 & 449.3 & 1 & 1.0 \\ 
336 & 8.86 & 21.26 & 2.8 & 0.4 & 4962 & 312.0 & 1 & 1.0 \\ 
338 & 5.37 & 14.46 & 1.72 & 4.57 & 6303 & 187.0 & 1 & 1.0 \\ 
339 & 6.73 & 22.15 & 1.59 & 3.5 & 14721 & 335.4 & 1 & 1.0 \\ 
344 & 6.07 & 9.31 & 1.08 & 2.9 & 6362 & 333.7 & 1 & 1.0 \\ 
347 & 4.04 & 5.87 & 1.48 & 0.75 & 1627 & 434.1 & 1 & 0.78 \\ 
350 & 2.51 & 6.22 & 0.85 & 1.42 & 4449 & 633.5 & 1 & 1.0 \\ 
351 & 3.47 & 12.45 & 1.78 & 3.88 & 4777 & 315.6 & 1 & 1.0 \\ 
352 & 11.62 & 20.72 & 0.86 & 2.78 & 44708 & 203.0 & 1 & 1.0 \\ 
354 & 3.0 & 13.73 & 1.41 & 1.46 & 7921 & 338.1 & 1 & 1.0 \\ 
355 & 1.04 & 6.36 & 1.32 & 0.78 & 1796 & 375.0 & 1 & 1.0 \\ 
356 & 5.77 & 10.01 & 1.6 & 3.78 & 3164 & 597.9 & 1 & 0.9 \\ 
357 & 0.94 & 6.22 & 2.55 & 0.92 & 597 & 255.8 & 1 & 0.94 \\ 
358 & 9.11 & 19.38 & 1.21 & 1.81 & 25320 & 776.0 & 1 & 1.0 \\ 
359 & 5.48 & 9.05 & 1.85 & 6.46 & 1790 & 288.5 & 1 & 0.99 \\ 
360 & 8.06 & 10.05 & 1.71 & 2.83 & 3043 & 412.2 & 1 & 1.0 \\ 
361 & 1.54 & 3.82 & 0.74 & 0.5 & 2645 & 827.2 & 1 & 0.98 \\ 
363 & 8.22 & 14.18 & 0.99 & 2.27 & 15573 & 719.5 & 1 & 1.0 \\ 
365 & 12.11 & 37.32 & 1.29 & 3.39 & 67723 & 729.1 & 1 & 1.0 \\ 
367 & 4.71 & 19.84 & 1.2 & 3.32 & 19805 & 98.8 & 1 & 1.0 \\ 
368 & 1.39 & 15.44 & 0.93 & 2.29 & 21516 & 293.2 & 1 & 1.0 \\ 
371 & 3.48 & 6.78 & 0.91 & 2.24 & 4760 & 601.2 & 1 & 1.0 \\ 
373 & 1.63 & 9.27 & 1.11 & 1.47 & 5681 & 1128.4 & 1 & 1.0 \\ 
375 & 9.45 & 8.16 & 3.27 & 10.06 & 578 & 79.4 & 1 & 0.94 \\ 
376 & 2.75 & 10.98 & 1.07 & 1.7 & 9209 & 602.9 & 1 & 1.0 \\ 
377 & 1.55 & 14.72 & 1.0 & 1.57 & 23529 & 473.8 & 1 & 1.0 \\ 
381 & 4.89 & 3.89 & 1.77 & 2.79 & 352 & 45.9 & 1 & 1.0 \\ 
382 & 0.46 & 6.64 & 1.04 & 0.55 & 3428 & 1262.9 & 1 & 1.0 \\ 
385 & 0.67 & 9.08 & 3.77 & 0.77 & 512 & 153.5 & 1 & 1.0 \\ 
389 & 13.46 & 7.69 & 1.34 & 3.43 & 2579 & 54.7 & 1 & 1.0 \\ 
390 & 1.47 & 8.66 & 1.08 & 1.38 & 2586 & 164.2 & 1 & 1.0 \\ 
392 & 0.85 & 21.73 & 1.44 & 1.36 & 19411 & 88.1 & 1 & 1.0 \\ 
393 & 2.49 & 2.18 & 0.45 & 1.6 & 1213 & 295.9 & 1 & 0.98 \\ 
395 & 6.06 & 25.47 & 1.54 & 2.59 & 22776 & 184.8 & 1 & 1.0 \\ 
396 & 5.97 & 2.37 & 1.28 & 2.81 & 316 & 38.1 & 1 & 1.0 \\ 
397 & 1.55 & 6.86 & 1.14 & 1.16 & 3815 & 210.4 & 1 & 1.0 \\ 
399 & 1.57 & 3.54 & 0.82 & 1.34 & 790 & 245.4 & 1 & 0.98 \\ 
401 & 2.49 & 1.41 & 0.96 & 2.3 & 168 & 66.2 & 1 & 0.69 \\ 
406 & 13.17 & 1.43 & 0.39 & 2.04 & 2117 & 274.5 & 2 & 1.0 \\ 
407 & 2.17 & 13.82 & 1.86 & 3.47 & 4453 & 523.0 & 1 & 1.0 \\ 
408 & 1.34 & 5.1 & 0.98 & 1.71 & 957 & 129.8 & 1 & 1.0 \\ 
410 & 1.43 & 3.66 & 1.33 & 1.84 & 492 & 149.9 & 1 & 1.0 \\ 
411 & 9.57 & 2.32 & 1.12 & 3.64 & 391 & 45.8 & 2 & 1.0 \\ 
412 & 1.11 & 9.47 & 3.13 & 1.1 & 859 & 116.1 & 1 & 1.0 \\ 
414 & 1.82 & 16.71 & 1.23 & 1.97 & 5926 & 99.9 & 1 & 1.0 \\ 
416 & 7.01 & 18.05 & 1.82 & 4.59 & 7442 & 47.6 & 1 & 1.0 \\ 
417 & 5.62 & 3.61 & 1.32 & 2.19 & 670 & 142.0 & 1 & 0.83 \\ 
420 & 2.3 & 2.02 & 0.85 & 2.58 & 573 & 170.8 & 1 & 0.89 \\ 
421 & 16.07 & 6.45 & 0.86 & 2.68 & 2958 & 89.6 & 2 & 1.0 \\ 
424 & 0.99 & 2.06 & 0.75 & 1.62 & 660 & 204.0 & 1 & 1.0 \\ 
425 & 3.6 & 14.1 & 1.8 & 3.73 & 6281 & 240.3 & 1 & 1.0 \\ 
426 & 1.32 & 2.25 & 0.99 & 1.6 & 414 & 133.3 & 1 & 1.0 \\ 
428 & 0.63 & 5.65 & 2.35 & 0.46 & 457 & 131.2 & 1 & 1.0 \\ 
429 & 14.8 & 9.33 & 0.95 & 9.53 & 7525 & 71.1 & 3 & 1.0 \\ 
430 & 0.59 & 2.31 & 0.97 & 1.44 & 443 & 84.1 & 1 & 1.0 \\ 
431 & 12.46 & 3.87 & 0.73 & 3.35 & 2049 & 53.8 & 2 & 1.0 \\ 
432 & 2.25 & 18.18 & 1.32 & 2.71 & 18890 & 525.7 & 1 & 1.0 \\ 
435 & 3.35 & 6.05 & 0.67 & 1.96 & 3743 & 769.9 & 2 & 1.0 \\ 
440 & 1.08 & 2.08 & 1.01 & 1.59 & 341 & 68.0 & 1 & 1.0 \\ 
441 & 2.87 & 7.91 & 1.47 & 1.9 & 2490 & 103.3 & 1 & 1.0 \\ 
442 & 4.05 & 3.89 & 0.61 & 1.3 & 4839 & 255.8 & 1 & 1.0 \\ 
444 & 17.96 & 3.05 & 0.79 & 3.9 & 1286 & 68.2 & 2 & 1.0 \\ 
445 & 0.77 & 7.67 & 1.65 & 1.03 & 1901 & 138.2 & 1 & 1.0 \\ 
446 & 3.5 & 22.17 & 1.67 & 3.8 & 14123 & 291.0 & 1 & 1.0 \\ 
447 & 5.53 & 20.4 & 1.26 & 2.35 & 20670 & 81.7 & 1 & 1.0 \\ 
450 & 10.71 & 34.69 & 0.42 & 2.05 & 56910 & 539.6 & 2 & 1.0 \\ 
451 & 8.19 & 3.95 & 0.86 & 4.44 & 1853 & 109.3 & 2 & 1.0 \\ 
455 & 5.36 & 1.37 & 0.28 & 1.36 & 2498 & 106.1 & 1 & 1.0 \\ 
458 & 17.53 & 3.13 & 0.83 & 2.17 & 1272 & 116.7 & 1 & 1.0 \\ 
459 & 4.43 & 5.63 & 2.08 & 0.92 & 684 & 172.2 & 1 & 0.83 \\ 
461 & 14.49 & 2.57 & 0.74 & 1.59 & 904 & 99.3 & 1 & 0.95 \\ 
467 & 1.73 & 5.14 & 0.94 & 2.18 & 1813 & 156.6 & 1 & 1.0 \\ 
469 & 13.63 & 3.69 & 1.01 & 4.42 & 1207 & 57.2 & 1 & 1.0 \\ 
470 & 12.19 & 4.26 & 0.84 & 3.14 & 2609 & 161.8 & 1 & 1.0 \\ 
472 & 0.57 & 41.56 & 0.5 & 1.09 & 82635 & 688.8 & 1 & 1.0 \\ 
475 & 8.26 & 2.96 & 0.62 & 2.56 & 1514 & 197.4 & 2 & 1.0 \\ 
478 & 2.92 & 19.09 & 1.39 & 3.18 & 17562 & 198.1 & 1 & 1.0 \\ 
480 & 6.87 & 3.08 & 1.5 & 3.56 & 345 & 37.6 & 1 & 1.0 \\ 
481 & 10.33 & 12.08 & 1.73 & 5.82 & 4590 & 64.0 & 1 & 1.0 \\ 
484 & 4.73 & 3.15 & 0.9 & 4.32 & 2136 & 238.1 & 1 & 1.0 \\ 
485 & 1.26 & 8.41 & 1.87 & 2.26 & 1627 & 134.3 & 1 & 1.0 \\ 
499 & 8.52 & 4.06 & 0.97 & 2.77 & 1515 & 130.0 & 1 & 1.0 \\ 
500 & 0.55 & 1.58 & 0.75 & 1.08 & 230 & 149.3 & 1 & 0.85 \\ 
501 & 1.71 & 18.49 & 1.51 & 2.2 & 11615 & 164.9 & 1 & 1.0 \\ 
502 & 2.94 & 8.0 & 1.21 & 1.54 & 2206 & 195.7 & 1 & 1.0 \\ 
505 & 3.33 & 15.88 & 1.52 & 4.05 & 11042 & 141.1 & 1 & 1.0 \\ 
510 & 1.35 & 2.81 & 1.29 & 0.56 & 329 & 144.5 & 1 & 0.82 \\ 
512 & 7.19 & 1.67 & 0.88 & 2.86 & 299 & 77.1 & 1 & 0.59 \\ 
520 & 0.52 & 1.81 & 1.53 & 2.01 & 139 & 108.1 & 1 & 0.74 \\ 
525 & 14.82 & 3.63 & 1.62 & 6.07 & 486 & 49.1 & 1 & 0.99 \\ 
533 & 19.57 & 4.62 & 0.89 & 4.24 & 1721 & 159.9 & 3 & 1.0 \\ 
540 & 1.24 & 4.94 & 0.2 & 0.47 & 2167 & 648.5 & 3 & 1.0 \\ 
553 & 40.9 & 2.74 & 0.88 & 4.29 & 1051 & 100.6 & 2 & 1.0 \\ 
554 & 7.05 & 3.41 & 1.43 & 3.29 & 319 & 37.2 & 1 & 1.0 \\ 
557 & 3.35 & 2.4 & 0.57 & 0.99 & 1625 & 484.5 & 1 & 0.79 \\ 
558 & 14.55 & 9.6 & 1.76 & 3.23 & 4080 & 186.1 & 2 & 1.0 \\ 
559 & 6.98 & 12.59 & 1.21 & 5.23 & 8304 & 117.2 & 1 & 1.0 \\ 
560 & 6.4 & 2.85 & 0.63 & 2.12 & 1791 & 77.8 & 1 & 1.0 \\ 
561 & 10.78 & 3.77 & 0.84 & 4.86 & 1207 & 74.2 & 1 & 1.0 \\ 
564 & 1.65 & 5.45 & 1.12 & 0.76 & 3006 & 324.1 & 1 & 1.0 \\ 
569 & 13.11 & 7.91 & 1.47 & 2.71 & 2858 & 97.0 & 1 & 1.0 \\ 
584 & 1.26 & 21.04 & 2.91 & 1.38 & 3930 & 117.2 & 1 & 1.0 \\ 
585 & 5.55 & 19.61 & 1.57 & 4.83 & 11569 & 58.8 & 1 & 1.0 \\ 
592 & 10.4 & 6.19 & 1.97 & 3.71 & 1500 & 115.6 & 2 & 1.0 \\ 
595 & 7.64 & 7.0 & 2.94 & 2.48 & 438 & 128.2 & 8 & 1.0 \\ 
596 & 1.51 & 7.45 & 2.93 & 1.97 & 445 & 138.2 & 2 & 1.0 \\ 
597 & 6.52 & 8.47 & 2.6 & 2.63 & 844 & 113.6 & 1 & 1.0 \\ 
599 & 0.83 & 20.11 & 2.57 & 1.75 & 4744 & 192.4 & 1 & 1.0 \\ 
603 & 8.09 & 9.64 & 1.63 & 7.86 & 2857 & 64.1 & 2 & 1.0 \\ 
604 & 1.07 & 22.04 & 7.68 & 2.0 & 632 & 174.3 & 2 & 1.0 \\ 
606 & 2.0 & 27.56 & 2.27 & 3.09 & 12786 & 131.1 & 1 & 1.0 \\ 
610 & 3.66 & 8.25 & 1.61 & 2.76 & 2383 & 155.6 & 1 & 1.0 \\ 
613 & 0.78 & 8.25 & 2.19 & 0.99 & 1317 & 199.1 & 1 & 1.0 \\ 
614 & 0.89 & 6.77 & 2.07 & 1.62 & 820 & 155.1 & 1 & 1.0 \\ 
615 & 4.66 & 18.79 & 1.7 & 4.1 & 9832 & 115.7 & 1 & 1.0 \\ 
618 & 7.76 & 9.01 & 1.43 & 4.2 & 2715 & 105.0 & 2 & 1.0 \\ 
622 & 6.4 & 9.37 & 1.41 & 3.87 & 3892 & 56.9 & 1 & 1.0 \\ 
623 & 15.15 & 13.28 & 1.49 & 2.98 & 6230 & 128.5 & 1 & 1.0 \\ 
631 & 2.6 & 7.72 & 2.24 & 0.55 & 966 & 163.7 & 1 & 1.0 \\ 
634 & 0.49 & 1.73 & 0.93 & 1.55 & 246 & 111.4 & 1 & 1.0 \\ 
638 & 0.49 & 1.94 & 1.04 & 1.16 & 310 & 118.5 & 1 & 1.0 \\ 
646 & 13.73 & 15.19 & 1.86 & 3.15 & 4842 & 131.9 & 1 & 1.0 \\ 
648 & 2.98 & 11.04 & 3.46 & 3.21 & 795 & 120.5 & 1 & 1.0 \\ 
652 & 3.98 & 2.05 & 1.03 & 2.4 & 389 & 51.3 & 1 & 1.0 \\ 
653 & 0.69 & 6.49 & 3.06 & 1.5 & 390 & 90.2 & 1 & 1.0 \\ 
657 & 4.57 & 13.24 & 1.28 & 3.91 & 10266 & 394.4 & 1 & 1.0 \\ 
662 & 1.0 & 2.39 & 1.18 & 1.79 & 278 & 74.4 & 1 & 1.0 \\ 
663 & 4.7 & 2.33 & 0.51 & 1.84 & 2100 & 380.7 & 1 & 0.97 \\ 
664 & 4.74 & 13.69 & 2.79 & 7.11 & 2435 & 29.5 & 1 & 1.0 \\ 
665 & 14.07 & 20.71 & 1.48 & 3.44 & 16749 & 74.1 & 1 & 1.0 \\ 
668 & 4.38 & 20.62 & 1.23 & 3.82 & 30425 & 207.7 & 1 & 1.0 \\ 
669 & 3.95 & 3.84 & 0.99 & 3.42 & 754 & 119.1 & 1 & 1.0 \\ 
670 & 0.58 & 5.76 & 1.04 & 1.64 & 1324 & 285.4 & 1 & 1.0 \\ 
671 & 10.2 & 24.0 & 1.82 & 4.91 & 15405 & 62.7 & 1 & 1.0 \\ 
672 & 3.63 & 5.03 & 0.54 & 1.79 & 9033 & 366.8 & 1 & 1.0 \\ 
673 & 10.54 & 17.8 & 1.66 & 6.24 & 18663 & 231.8 & 1 & 1.0 \\ 
674 & 1.98 & 4.43 & 0.42 & 1.02 & 14081 & 546.6 & 1 & 1.0 \\ 
677 & 11.24 & 12.27 & 1.29 & 2.57 & 8716 & 91.5 & 1 & 1.0 \\ 
678 & 11.32 & 3.42 & 1.06 & 4.35 & 1040 & 154.0 & 1 & 0.89 \\ 
679 & 11.18 & 18.2 & 1.91 & 5.7 & 7303 & 84.5 & 1 & 1.0 \\ 
681 & 15.78 & 13.08 & 1.69 & 3.36 & 6974 & 155.1 & 1 & 1.0 \\ 
682 & 6.84 & 4.09 & 1.08 & 4.44 & 1243 & 68.3 & 1 & 1.0 \\ 
685 & 11.63 & 11.54 & 1.73 & 3.68 & 3289 & 103.7 & 1 & 1.0 \\ 
686 & 3.51 & 3.74 & 1.59 & 1.57 & 434 & 156.7 & 4 & 1.0 \\ 
688 & 6.88 & 3.7 & 1.98 & 2.8 & 255 & 67.6 & 4 & 1.0 \\ 
689 & 1.66 & 7.65 & 0.8 & 3.4 & 7964 & 155.6 & 1 & 1.0 \\ 
694 & 48.05 & 12.4 & 1.04 & 4.45 & 14841 & 183.6 & 4 & 1.0 \\ 
695 & 21.38 & 2.99 & 0.81 & 4.37 & 771 & 140.6 & 6 & 1.0 \\ 
699 & 14.8 & 2.69 & 1.42 & 3.57 & 376 & 98.2 & 6 & 0.97 \\ 
701 & 13.7 & 4.21 & 0.99 & 4.78 & 1061 & 150.8 & 3 & 1.0 \\ 
702 & 3.57 & 2.17 & 0.58 & 1.41 & 1011 & 454.6 & 4 & 0.93 \\ 
708 & 2.0 & 1.95 & 0.94 & 5.91 & 352 & 128.4 & 6 & 1.0 \\ 
711 & 18.38 & 2.39 & 0.68 & 2.93 & 1177 & 299.3 & 7 & 0.96 \\ 
720 & 3.16 & 2.39 & 1.56 & 1.92 & 203 & 88.5 & 1 & 0.77 \\ 
721 & 12.29 & 2.49 & 1.3 & 4.55 & 339 & 103.5 & 6 & 0.92 \\ 
733 & 4.89 & 2.16 & 0.94 & 2.51 & 465 & 78.2 & 1 & 1.0 \\ 
740 & 2.13 & 2.54 & 0.97 & 3.39 & 555 & 88.8 & 1 & 1.0 \\ 
745 & 1.08 & 2.16 & 0.97 & 2.68 & 480 & 162.0 & 1 & 1.0 \\ 
754 & 3.86 & 13.9 & 1.23 & 2.02 & 8196 & 485.1 & 1 & 1.0 \\ 
755 & 2.54 & 2.18 & 0.99 & 2.44 & 396 & 101.9 & 1 & 0.95 \\ 
756 & 1.24 & 2.63 & 0.51 & 0.97 & 3399 & 851.1 & 1 & 1.0 \\ 
757 & 17.47 & 3.36 & 0.76 & 3.94 & 1064 & 67.7 & 1 & 1.0 \\ 
760 & 12.35 & 22.81 & 2.3 & 6.16 & 13945 & 110.6 & 1 & 1.0 \\ 
761 & 10.56 & 3.04 & 0.68 & 2.8 & 1887 & 192.6 & 1 & 1.0 \\ 
763 & 12.28 & 3.71 & 0.91 & 3.66 & 976 & 85.5 & 1 & 1.0 \\ 
764 & 5.63 & 18.85 & 2.78 & 6.56 & 14255 & 143.8 & 1 & 1.0 \\ 
765 & 0.86 & 2.51 & 1.46 & 1.29 & 286 & 151.5 & 1 & 0.84 \\ 
768 & 11.53 & 19.12 & 1.15 & 4.95 & 24406 & 318.5 & 1 & 1.0 \\ 
771 & 2.33 & 6.65 & 0.24 & 1.18 & 3392 & 577.0 & 1 & 1.0 \\ 
775 & 12.44 & 17.46 & 1.53 & 11.27 & 7485 & 48.9 & 1 & 1.0 \\ 
777 & 16.6 & 7.32 & 1.6 & 4.7 & 2581 & 70.5 & 1 & 1.0 \\ 
778 & 4.63 & 16.04 & 1.68 & 3.75 & 7026 & 60.6 & 1 & 1.0 \\ 
782 & 16.05 & 2.0 & 0.41 & 1.71 & 4333 & 542.6 & 1 & 0.87 \\ 
783 & 16.23 & 2.44 & 0.67 & 1.86 & 1328 & 143.0 & 1 & 0.96 \\ 
784 & 2.8 & 2.01 & 0.9 & 2.5 & 407 & 75.8 & 1 & 1.0 \\ 
785 & 18.64 & 3.31 & 0.56 & 32.15 & 692 & 78.4 & 5 & 1.0 \\ 
787 & 2.13 & 1.49 & 1.32 & 2.43 & 134 & 102.8 & 8 & 0.97 \\ 
792 & 15.65 & 6.18 & 0.93 & 1.35 & 1979 & 437.0 & 6 & 1.0 \\ 
807 & 5.27 & 1.78 & 0.69 & 1.95 & 549 & 284.6 & 8 & 0.93 \\ 
809 & 183.46 & 3.38 & 1.25 & 10.76 & 645 & 71.5 & 9 & 0.94 \\ 
810 & 28.3 & 2.34 & 1.4 & 5.97 & 341 & 106.8 & 9 & 0.76 \\ 
811 & 25.18 & 14.32 & 1.24 & 4.46 & 10237 & 153.6 & 1 & 1.0 \\ 
812 & 13.87 & 13.6 & 1.57 & 6.44 & 6689 & 129.5 & 1 & 1.0 \\ 
813 & 83.9 & 7.02 & 2.04 & 13.28 & 1195 & 51.7 & 5 & 1.0 \\ 
815 & 11.18 & 2.87 & 0.76 & 3.25 & 1150 & 84.4 & 1 & 1.0 \\ 
816 & 1.56 & 3.8 & 0.62 & 2.71 & 3127 & 220.5 & 2 & 1.0 \\ 
821 & 13.82 & 2.81 & 0.45 & 1.37 & 2556 & 317.7 & 1 & 0.88 \\ 
823 & 13.54 & 7.52 & 1.3 & 3.88 & 2282 & 101.0 & 1 & 1.0 \\ 
824 & 1.39 & 4.08 & 0.73 & 1.3 & 1887 & 184.1 & 1 & 1.0 \\ 
829 & 3.29 & 4.5 & 0.95 & 2.26 & 1716 & 177.6 & 1 & 1.0 \\ 
833 & 1.04 & 1.44 & 0.6 & 1.24 & 575 & 195.1 & 1 & 1.0 \\ 
835 & 4.79 & 3.32 & 0.88 & 1.33 & 2057 & 268.3 & 1 & 1.0 \\ 
836 & 8.59 & 2.59 & 0.69 & 2.52 & 1376 & 72.8 & 1 & 1.0 \\ 
838 & 15.25 & 6.39 & 2.63 & 1.27 & 1179 & 107.4 & 1 & 1.0 \\ 
840 & 3.8 & 9.57 & 0.97 & 2.29 & 9960 & 770.2 & 1 & 1.0 \\ 
844 & 8.9 & 9.98 & 1.52 & 2.3 & 4016 & 347.3 & 1 & 1.0 \\ 
845 & 7.06 & 24.78 & 1.48 & 5.85 & 22745 & 213.0 & 1 & 1.0 \\ 
846 & 14.2 & 12.46 & 1.24 & 4.92 & 8761 & 233.3 & 1 & 1.0 \\ 
848 & 9.78 & 31.16 & 2.87 & 6.71 & 12823 & 190.2 & 1 & 1.0 \\ 
849 & 0.77 & 3.59 & 0.92 & 1.45 & 1217 & 378.6 & 1 & 1.0 \\ 
850 & 10.32 & 34.18 & 1.25 & 3.28 & 58957 & 224.8 & 1 & 1.0 \\ 
852 & 4.94 & 8.12 & 1.73 & 3.23 & 1724 & 182.0 & 1 & 1.0 \\ 
853 & 6.87 & 10.16 & 1.38 & 3.67 & 4340 & 154.4 & 1 & 1.0 \\ 
854 & 5.85 & 4.45 & 1.38 & 2.52 & 860 & 182.0 & 1 & 0.83 \\ 
855 & 1.83 & 4.75 & 1.22 & 1.19 & 984 & 256.2 & 1 & 1.0 \\ 
856 & 5.4 & 16.72 & 4.29 & 1.44 & 1225 & 197.2 & 1 & 1.0 \\ 
857 & 3.91 & 15.01 & 1.63 & 3.28 & 6696 & 127.1 & 1 & 1.0 \\ 
858 & 3.28 & 14.25 & 1.3 & 3.41 & 10219 & 150.9 & 2 & 1.0 \\ 
860 & 6.45 & 39.78 & 1.58 & 2.33 & 49918 & 320.7 & 2 & 1.0 \\ 
864 & 0.52 & 2.53 & 0.4 & 0.59 & 639 & 577.1 & 3 & 0.99 \\ 
865 & 0.75 & 3.79 & 1.2 & 0.42 & 824 & 284.6 & 2 & 1.0 \\ 
866 & 22.34 & 18.45 & 6.52 & 3.41 & 605 & 71.5 & 6 & 1.0 \\ 
869 & 26.48 & 2.53 & 1.25 & 4.93 & 403 & 57.1 & 2 & 0.92 \\ 
870 & 22.04 & 2.14 & 0.61 & 2.16 & 1283 & 203.3 & 3 & 0.94 \\ 
871 & 28.69 & 1.94 & 0.73 & 3.1 & 652 & 102.9 & 3 & 0.85 \\ 
872 & 2.24 & 2.71 & 0.76 & 1.29 & 1232 & 474.8 & 3 & 1.0 \\ 
875 & 11.02 & 2.34 & 0.73 & 3.64 & 1076 & 218.2 & 2 & 0.86 \\ 
878 & 3.97 & 6.1 & 1.77 & 3.39 & 886 & 166.0 & 3 & 1.0 \\ 
900 & 4.84 & 2.34 & 0.68 & 4.63 & 1634 & 261.9 & 1 & 1.0 \\ 
901 & 3.23 & 6.22 & 1.38 & 0.7 & 2410 & 210.4 & 1 & 1.0 \\ 
902 & 18.26 & 7.29 & 2.3 & 1.39 & 1634 & 109.8 & 1 & 1.0 \\ 
912 & 4.68 & 2.22 & 0.43 & 1.79 & 2039 & 192.5 & 1 & 1.0 \\ 
913 & 11.09 & 2.56 & 0.73 & 3.31 & 1131 & 93.5 & 1 & 1.0 \\ 
915 & 2.32 & 8.7 & 2.05 & 1.51 & 1441 & 312.9 & 2 & 1.0 \\ 
917 & 26.41 & 34.91 & 2.63 & 2.75 & 13775 & 232.0 & 1 & 1.0 \\ 
918 & 1.11 & 6.75 & 2.94 & 2.71 & 431 & 237.0 & 1 & 0.72 \\ 
923 & 3.27 & 4.29 & 1.25 & 1.49 & 1036 & 279.3 & 1 & 0.86 \\ 
924 & 12.13 & 15.95 & 0.99 & 1.89 & 20037 & 298.3 & 3 & 1.0 \\ 
929 & 5.83 & 2.43 & 0.72 & 2.47 & 1044 & 271.8 & 1 & 0.67 \\ 
938 & 8.81 & 4.25 & 0.99 & 4.28 & 1356 & 149.7 & 1 & 1.0 \\ 
939 & 7.61 & 11.31 & 1.53 & 4.35 & 5410 & 155.4 & 1 & 1.0 \\ 
945 & 0.93 & 6.09 & 1.65 & 1.02 & 1370 & 355.8 & 1 & 1.0 \\ 
955 & 1.64 & 4.76 & 1.72 & 1.62 & 690 & 139.0 & 1 & 1.0 \\ 
956 & 17.95 & 15.0 & 1.74 & 3.14 & 5962 & 91.0 & 1 & 1.0 \\ 
1024 & 18.02 & 18.14 & 7.61 & 2.54 & 800 & 132.0 & 1 & 0.67 
\end{longtable}
\begin{longtable*}{cccc|ccc|ccc}
\caption{Gaia DR2 matches to resolved binaries detected by SOAR \label{tab:gaiamatches}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{TOI} & \text{TIC} & \multicolumn{2}{c}{Gaia DR2 IDs}& \multicolumn{3}{c}{SOAR}  & \multicolumn{3}{c}{Gaia DR2} \\ [0.1ex]
 & &  Primary & Secondary & Sep. & P.A. & Contrast & Sep. & P.A. & Contrast  \\ [0.1ex]
  &  & &  & (\arcsec) & ($^{\circ}$) & (mag)  & (\arcsec) & ($^{\circ}$) & (mag) \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{10}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{TOI} & \text{TIC} & \multicolumn{2}{c}{Gaia DR2 IDs}& \multicolumn{3}{c}{SOAR}  & \multicolumn{3}{c}{Gaia DR2} \\ [0.1ex]
 & &  Primary & Secondary & Sep. & P.A. & Contrast & Sep. & P.A. & Contrast  \\ [0.1ex]
  &  & &  & (\arcsec) & ($^{\circ}$) & (mag)  & (\arcsec) & ($^{\circ}$) & (mag) \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot
123 & 290131778 & 6790773586275235200 & 6790773586276283648 & 1.2894 & 294.6 & 1.8 & 1.299 & 294.18 & 1.74 \\ 
128 & 391949880 & 4621607053580909568 & 4621606297664620544 & 2.2195 & 153.8 & 2.4 & 2.2 & 153.78 & 2.55 \\ 
147 & 220435095 & 4762555785607165824 & 4762555785606163712 & 2.6583 & 217.6 & 4.6 & 2.642 & 217.78 & 4.73 \\ 
149 & 260985861 & 4621665155898448768 & 4621665155896340480 & 1.117 & 132.6 & 0.1 & 1.112 & 132.92 & 0.1 \\ 
165 & 350743714 & 4765618612685018368 & 4765618681404494976 & 2.4855 & 254.5 & 0.8 & 2.476 & 254.49 & 0.81 \\ 
180 & 51912829 & 4704412128965720448 & 4704412133261234176 & 1.2682 & 63.7 & 4.3 & 1.259 & 63.1 & 4.21 \\ 
240 & 101948569 & 4982951791883929472 & 4982951791883929600 & 2.3656 & 197.6 & 3.1 & 2.347 & 197.72 & 3.44 \\ 
245 & 154618248 & 6554931361478622976 & 6554931365773693952 & 1.6268 & 258.2 & 1.7 & 1.623 & 258.11 & 1.93 \\ 
253 & 322063810 & 4928367189956040960 & 4928367189957786240 & 2.6623 & 351.2 & 4.0 & 2.639 & 351.78 & 4.13 \\ 
258 & 350445771 & 4766550723668101376 & 4766550723668101248 & 2.0749 & 343.2 & 2.9 & 2.069 & 343.33 & 3.03 \\ 
268 & 219253008 & 4779340346001388160 & 4779340277281911168 & 2.3025 & 51.2 & 0.3 & 2.29 & 51.36 & 0.2 \\ 
343 & 66497310 & 2390762797648110336 & 2390762797648110208 & 2.8471 & 321.0 & 4.5 & 2.831 & 318.96 & 4.92 \\ 
386 & 238059180 & 5497685201192526976 & 5497685205489860864 & 1.1739 & 274.4 & 3.5 & 1.151 & 268.65 & 3.54 \\ 
387 & 92359850 & 5101513745613343232 & 5101513745612593536 & 2.2878 & 342.9 & 3.2 & 2.285 & 342.79 & 3.53 \\ 
394 & 9858404 & 5167486711022397696 & 5167486711021821568 & 3.2284 & 220.2 & 3.8 & 3.221 & 219.92 & 3.59 \\ 
427 & 70914192 & 5093541152441483008 & 5093541152441482880 & 2.6122 & 152.9 & 4.8 & 2.61 & 152.86 & 5.27 \\ 
433 & 188989177 & 2983552564639203584 & 2983552603294316800 & 4.0098 & 324.5 & 2.9 & 3.984 & 324.61 & 3.13 \\ 
494 & 19519368 & 3063507748837064064 & 3063507744545211264 & 2.2257 & 153.7 & 5.7 & 2.137 & 163.16 & 5.32 \\ 
498 & 121338379 & 3071584413361857280 & 3071584417656749440 & 2.1845 & 251.5 & 3.5 & 2.251 & 252.84 & 3.52 \\ 
594 & 146406806 & 5548005695180852352 & 5548005695180850816 & 2.8688 & 45.3 & 0.4 & 2.868 & 45.24 & 0.39 \\ 
611 & 154459165 & 5693753348782558336 & 5693753348782877440 & 2.3787 & 93.3 & 5.5 & 2.378 & 93.73 & 5.67 \\ 
635 & 286132427 & 3825847092208384640 & 3825847092207940736 & 1.7656 & 260.4 & 4.8 & 1.721 & 252.13 & 4.93 \\ 
637 & 133334108 & 5537925196465380864 & 5537925200762994304 & 2.3926 & 332.9 & 5.1 & 2.393 & 332.43 & 5.02 \\ 
644 & 63303499 & 2921445417696098944 & 2921445417696099072 & 1.758 & 132.4 & 0.4 & 1.753 & 132.52 & 0.39 \\ 
645 & 157568289 & 5566329915436684672 & 5566329915435059712 & 4.0745 & 109.0 & 1.9 & 4.068 & 108.89 & 1.94 \\ 
651 & 72090501 & 3004190986305089536 & 3004190986305090176 & 3.608 & 191.7 & 2.2 & 3.602 & 191.28 & 2.59 \\ 
651 & 293689267 & 5568872394338114560 & 5568872398635858816 & 3.2615 & 219.3 & 1.5 & 3.344 & 219.25 & 1.58 \\ 
658 & 48476907 & 5434682330226436480 & 5434682330226436736 & 3.88 & 67.2 & 0.7 & 3.877 & 67.14 & 0.75 \\ 
659 & 48476908 & 5434682330226436480 & 5434682330226436736 & 3.8774 & 67.2 & 1.0 & 3.877 & 67.14 & 0.75 \\ 
703 & 237928815 & 4680955147898508032 & 4680955152194431616 & 1.4153 & 221.8 & 4.7 & 1.415 & 221.71 & 5.0 \\ 
759 & 152147232 & 5395959695358663296 & 5395959695358663040 & 2.694 & 234.6 & 3.6 & 2.687 & 234.81 & 3.75 \\
772 & 286864983 & 3502914269362946688 & 3502914273658344448 & 2.3419 & 165.3 & 5.8 & 2.343 & 165.32 & 5.71 \\ 
837 & 460205581 & 5251470948229949568 & 5251470948222139904 & 2.3128 & 281.7 & 4.6 & 2.312 & 281.52 & 4.7 \\ 
847 & 231289421 & 4741068682700581376 & 4741068682699441280 & 1.2446 & 317.1 & 0.7 & 1.238 & 317.09 & 0.7 \\ 
851 & 40083958 & 2426349694072115968 & 2426349694072132608 & 1.8583 & 253.8 & 5.2 & 1.849 & 253.86 & 5.52 \\ 
905 & 261867566 & 5795534040654879744 & 5795534040654879488 & 2.2757 & 100.8 & 5.9 & 2.248 & 100.34 & 6.13 \\ 
906 & 298372701 & 5984166216846046208 & 5984166221141887232 & 1.246 & 50.8 & 2.8 & 1.244 & 50.4 & 3.05 \\ 
907 & 305424003 & 5910312231273215872 & 5910312231273215616 & 3.6665 & 52.0 & 1.1 & 3.648 & 52.0 & 1.11

\end{longtable*}

==> (inline-1) <==
\begin{longtable}{cccccccccccccccc}
\caption{Full SOAR Speckle Observation List and Binary Properties \label{tab:whitelist}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{TOI} & TIC & Comp. & \multicolumn{2}{c}{R.A., Dec. (J2000)} & Filter & \text{Obs.} & $\theta$ & $\rho*$$\sigma_{\theta}$ & $\rho$ & $\sigma_{\rho}$ & $\Delta m$ & Flag & Min. $\rho$ & \multicolumn{2}{c}{Limiting $\Delta m$} \\ [0.1ex]
 &  & & (deg) & (deg) &  & Year & ($^{\circ}$) & (mas) & (\arcsec) & (mas) & (mag) & & (\arcsec) & 0\farcs15 & 1\arcsec \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{16}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{TOI} & TIC & Comp. & \multicolumn{2}{c}{R.A., Dec. (J2000)} & Filter & \text{Obs.} & $\theta$ & $\rho*$$\sigma_{\theta}$ & $\rho$ & $\sigma_{\rho}$ & $\Delta m$ & Flag & Min. $\rho$ & \multicolumn{2}{c}{Limiting $\Delta m$} \\ [0.1ex]
 &  & & (deg) & (deg) &  & Year & ($^{\circ}$) & (mas) & (\arcsec) & (mas) & (mag) & & (\arcsec) & 0\farcs15 & 1\arcsec \\ [0.1ex]
\hline
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot

101 & 231663901 & --- & 318.73713 & -55.87186 & I & 2018.731 &  &  &  &  &  &  & 0.067 & 2.20 & 2.97 \\ 
109 & 29344935 & --- & 313.21605 & -25.68764 & I & 2019.375 &  &  &  &  &  & : & 0.098 & 0.00 & 0.00 \\ 
112 & 388104525 & --- & 55.93345 & -65.19383 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.33 & 3.88 \\ 
114 & 25155310 & --- & 63.37440 & -69.22675 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.51 & 4.37 \\ 
118 & 266980320 & --- & 349.56216 & -56.90408 & I & 2018.731 &  &  &  &  &  &  & 0.048 & 3.00 & 4.05 \\ 
119 & 278683844 & --- & 99.23777 & -58.01477 & I & 2018.732 &  &  &  &  &  &  & 0.048 & 2.36 & 3.72 \\ 
120 & 394137592 & --- & 4.44608 & -66.35889 & I & 2018.731 &  &  &  &  &  &  & 0.043 & 2.57 & 3.82 \\ 
121 & 207081058 & --- & 331.86741 & -41.81472 & I & 2018.731 &  &  &  &  &  &  & 0.052 & 2.33 & 3.67 \\ 
122 & 231702397 & --- & 332.94818 & -58.94689 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 1.68 & 3.86 \\ 
123 & 290131778 & AB & 319.69946 & -26.61611 & I & 2018.731 & 294.6 & 0.2 & 1.289 & 0.2 & 1.8 & * & 0.041 & 2.42 & 4.38 \\ 
123 & 290131778 & AB & 319.69946 & -26.61611 & V & 2018.731 & 294.6 & 0.3 & 1.292 & 0.2 & 1.8 & * & 0.064 & 2.13 & 2.81 \\ 
123 & 290131778 & AB & 319.69946 & -26.61611 & I & 2019.375 & 294.6 & 0.1 & 1.286 & 0.1 & 1.8 & * & 0.041 & 2.39 & 4.88 \\ 
124 & 29831208 & --- & 66.58247 & -67.80619 & I & 2018.805 &  &  &  &  &  &  & 0.064 & 2.22 & 3.77 \\ 
125 & 52368076 & --- & 23.59243 & -66.67642 & I & 2018.731 &  &  &  &  &  &  & 0.052 & 2.69 & 4.15 \\ 
126 & 70440470 & --- & 339.48925 & -35.15447 & I & 2018.731 &  &  &  &  &  &  & 0.064 & 2.03 & 2.77 \\ 
128 & 391949880 & AB & 79.52229 & -80.96458 & I & 2018.8055 & 153.8 & 0.4 & 2.220 & 2.3 & 2.4 & * & 0.064 & 2.34 & 4.39 \\ 
129 & 201248411 & --- & 0.18798 & -54.83034 & I & 2018.731 &  &  &  &  &  &  & 0.048 & 2.64 & 3.98 \\ 
130 & 263003176 & --- & 12.53816 & -83.74397 & I & 2018.731 &  &  &  &  &  &  & 0.043 & 2.53 & 4.38 \\ 
131 & 235037761 & AB & 353.83115 & -64.56194 & I & 2018.731 & 205.6 & 1.4 & 0.076 & 1.9 & 1.2 & q & 0.051 & 2.35 & 3.59 \\ 
131 & 235037761 & AB & 353.83115 & -64.56194 & V & 2018.731 & 198.0 & 5.2 & 0.075 & 4.5 & 1.8 & : & 0.063 & 2.37 & 2.68 \\ 
131 & 235037761 & AB & 353.83100 & -64.56208 & I & 2018.805 & 207.1 & 0.3 & 0.076 & 2.0 & 1.1 & q & 0.054 & 2.40 & 3.72 \\ 
131 & 235037761 & AB & 353.82729 & -64.56181 & I & 2019.534 & 246.1 & 2.0 & 0.033 & 2.1 & 1.0 & : & 0.056 & 2.68 & 3.96 \\ 
132 & 89020549 & AB & 338.39977 & -43.43686 & I & 2018.731 & 334.8 & 4.1 & 0.080 & 3.6 & 2.6 &  & 0.046 & 2.29 & 3.88 \\ 
132 & 89020549 & --- & 338.39917 & -43.43697 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.96 & 4.84 \\ 
133 & 219338557 & --- & 354.39928 & -58.95561 & I & 2018.731 &  &  &  &  &  &  & 0.048 & 2.59 & 3.89 \\ 
134 & 234994474 & --- & 350.03291 & -60.06487 & I & 2018.731 &  &  &  &  &  &  & 0.048 & 2.47 & 4.04 \\ 
135 & 267263253 & --- & 7.32928 & -76.30358 & I & 2018.731 &  &  &  &  &  &  & 0.046 & 2.80 & 4.25 \\ 
136 & 410153553 & --- & 340.49728 & -69.17278 & I & 2018.731 &  &  &  &  &  &  & 0.057 & 2.38 & 3.07 \\ 
137 & 176957796 & --- & 101.29790 & -66.23839 & I & 2018.732 &  &  &  &  &  &  & 0.056 & 2.23 & 3.46 \\ 
138 & 277683130 & AB & 328.92635 & -61.67325 & I & 2018.731 & 256.3 & 0.1 & 0.097 & 1.7 & 1.1 & q & 0.052 & 2.12 & 3.39 \\ 
138 & 277683130 & AB & 328.92635 & -61.67325 & V & 2018.731 & 256.1 & 0.7 & 0.101 & 0.8 & 1.1 & q & 0.058 & 2.08 & 3.09 \\ 
138 & 277683130 & AB & 328.92579 & -61.67325 & I & 2018.805 & 257.0 & 1.0 & 0.096 & 0.2 & 1.2 & q & 0.053 & 2.09 & 3.69 \\ 
138 & 277683130 & AB & 328.92590 & -61.67328 & I & 2019.375 & 258.0 & 0.5 & 0.099 & 0.7 & 1.2 &  & 0.041 & 1.53 & 4.89 \\ 
139 & 62483237 & --- & 336.40220 & -34.90951 & I & 2018.731 &  &  &  &  &  &  & 0.046 & 2.44 & 3.97 \\ 
140 & 140068425 & --- & 330.30183 & -49.06011 & I & 2018.731 &  &  &  &  &  &  & 0.066 & 2.23 & 2.23 \\ 
141 & 403224672 & AB & 338.98517 & -59.86426 & I & 2018.731 & 305.2 & 0.3 & 1.200 & 1.0 & 5.4 &  & 0.043 & 2.53 & 4.05 \\ 
141 & 403224672 & AB & 338.98517 & -59.86426 & I & 2019.534 & 305.1 & 1.1 & 1.209 & 1.6 & 5.1 &  & 0.064 & 2.84 & 4.53 \\ 
141 & 403224672 & AC & 338.98517 & -59.86426 & I & 2018.731 & 239.5 & 1.0 & 0.443 & 0.5 & 4.9 &  & 0.043 & 2.53 & 4.05 \\ 
141 & 403224672 & AC & 338.98517 & -59.86426 & I & 2019.534 & 238.9 & 0.3 & 0.445 & 2.1 & 4.8 &  & 0.064 & 2.84 & 4.53 \\ 
143 & 25375553 & --- & 328.76728 & -22.61306 & I & 2018.731 &  &  &  &  &  &  & 0.057 & 2.45 & 3.48 \\ 
144 & 261136679 & --- & 84.30888 & -80.45922 & I & 2018.972 &  &  &  &  &  &  & 0.041 & 1.70 & 4.15 \\ 
145 & 265612438 & --- & 333.17453 & -55.97869 & I & 2018.731 &  &  &  &  &  &  & 0.066 & 1.98 & 2.74 \\ 
146 & 355636844 & AB & 358.30280 & -56.01356 & I & 2018.731 & 76.3 & 0.6 & 0.289 & 0.2 & 0.9 & q & 0.053 & 2.84 & 3.16 \\ 
146 & 355636844 & AB & 358.30280 & -56.01356 & V & 2018.731 & 76.5 & 0.6 & 0.291 & 0.4 & 1.1 & : & 0.054 & 2.42 & 2.64 \\ 
146 & 355636844 & AB & 358.30280 & -56.01314 & I & 2018.805 & 76.1 & 0.4 & 0.290 & 0.2 & 0.8 & q & 0.064 & 2.37 & 3.65 \\ 
147 & 220435095 & AB & 73.64068 & -57.51286 & I & 2018.972 & 217.6 & 4.7 & 2.658 & 4.7 & 4.6 & * & 0.041 & 2.42 & 4.04 \\ 
148 & 393940766 & --- & 338.32068 & -38.15925 & I & 2018.731 &  &  &  &  &  &  & 0.051 & 2.28 & 3.64 \\ 
149 & 260985861 & AB & 76.63612 & -80.76825 & I & 2018.732 & 132.6 & 0.5 & 1.117 & 0.5 & 0.1 & * & 0.064 & 2.42 & 3.32 \\ 
150 & 271893367 & --- & 112.96512 & -73.60619 & I & 2018.806 &  &  &  &  &  &  & 0.064 & 2.17 & 3.78 \\ 
151 & 382302241 & --- & 83.34938 & -58.74497 & I & 2018.732 &  &  &  &  &  &  & 0.053 & 2.28 & 3.41 \\ 
152 & 403287048 & --- & 332.35713 & -62.33500 & I & 2018.731 &  &  &  &  &  &  & 0.064 & 2.31 & 3.15 \\ 
153 & 231081369 & AB & 68.07354 & -66.91622 & I & 2018.805 & 173.6 & 1.6 & 0.169 & 1.4 & 0.1 & : & 0.115 & 1.75 & 2.52 \\ 
154 & 389525208 & --- & 313.26174 & -38.59489 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.57 & 4.93 \\ 
155 & 129637892 & --- & 321.11500 & -37.85008 & I & 2018.731 &  &  &  &  &  &  & 0.045 & 2.49 & 3.91 \\ 
156 & 220518305 & --- & 41.46797 & -64.32039 & I & 2018.732 &  &  &  &  &  &  & 0.052 & 2.51 & 3.76 \\ 
157 & 140691463 & --- & 73.70170 & -76.68056 & I & 2018.805 &  &  &  &  &  &  & 0.082 & 1.94 & 3.12 \\ 
158 & 403136413 & --- & 333.57863 & -55.37883 & I & 2018.731 &  &  &  &  &  & : & 0.072 & 1.82 & 2.61 \\ 
159 & 394657039 & AB & 51.78245 & -78.55025 & I & 2018.732 & 17.5 & 5.2 & 0.644 & 5.4 & 3.3 & * & 0.053 & 2.58 & 3.78 \\ 
159 & 394657039 & AB & 51.78208 & -78.54983 & I & 2019.534 & 17.8 & 0.0 & 0.645 & 9.3 & 4.8 &  & 0.064 & 2.57 & 4.28 \\ 
160 & 253917293 & --- & 337.50114 & -31.92436 & I & 2018.732 &  &  &  &  &  &  & 0.052 & 2.39 & 3.54 \\ 
161 & 348770361 & AB & 46.68695 & -82.31636 & I & 2018.732 & 101.6 & 0.5 & 0.198 & 4.5 & 0.0 &  & 0.085 & 1.95 & 2.42 \\ 
161 & 348770361 & AB & 46.68695 & -82.31650 & I & 2018.806 & 101.2 & 3.0 & 0.196 & 1.7 & 0.0 & : & 0.109 & 1.62 & 1.62 \\ 
161 & 348770361 & AB & 46.68609 & -82.31611 & I & 2019.534 & 101.2 & 0.4 & 0.196 & 1.6 & 0.0 &  & 0.087 & 1.76 & 2.77 \\ 
162 & 99493790 & --- & 317.63979 & -23.30592 & I & 2018.731 &  &  &  &  &  &  & 0.055 & 2.17 & 3.11 \\ 
163 & 179317684 & --- & 79.76814 & -71.89544 & I & 2018.732 &  &  &  &  &  &  & 0.058 & 2.36 & 3.32 \\ 
164 & 79395355 & --- & 320.05428 & -51.31003 & I & 2018.731 &  &  &  &  &  &  & 0.057 & 2.43 & 3.66 \\ 
165 & 350743714 & AB & 88.88621 & -57.29056 & I & 2018.806 & 254.5 & 0.4 & 2.486 & 0.1 & 0.8 & * & 0.064 & 2.42 & 5.07 \\ 
166 & 147203645 & --- & 323.19643 & -44.01806 & I & 2018.731 &  &  &  &  &  &  & 0.057 & 2.38 & 3.39 \\ 
167 & 149990841 & AB & 90.66327 & -64.81956 & I & 2018.732 & 308.0 & 4.6 & 0.172 & 1.1 & 1.1 & q & 0.068 & 2.04 & 2.09 \\ 
167 & 149990841 & AB & 90.66272 & -64.81900 & I & 2018.806 & 306.6 & 2.8 & 0.159 & 8.8 & 0.8 & : & 0.107 & 1.72 & 2.45 \\ 
167 & 149990841 & AB & 90.66257 & -64.81956 & I & 2019.134 & 307.6 & 1.6 & 0.168 & 0.2 & 1.0 & q & 0.064 & 2.04 & 3.85 \\ 
168 & 369457671 & --- & 311.64246 & -37.90403 & I & 2018.731 &  &  &  &  &  &  & 0.052 & 2.21 & 3.24 \\ 
169 & 183120439 & --- & 16.77860 & -75.19933 & I & 2018.731 &  &  &  &  &  &  & 0.061 & 2.27 & 3.31 \\ 
170 & 394698182 & --- & 54.99060 & -83.08858 & I & 2018.732 &  &  &  &  &  &  & 0.070 & 2.26 & 3.06 \\ 
171 & 309257814 & --- & 124.26966 & -63.21358 & I & 2018.806 &  &  &  &  &  &  & 0.075 & 2.29 & 3.45 \\ 
172 & 29857954 & AB & 316.63202 & -26.69267 & I & 2018.731 & 319.0 & 5.2 & 1.104 & 5.2 & 4.9 & * & 0.052 & 2.48 & 3.01 \\ 
172 & 29857954 & AB & 316.63188 & -26.69308 & I & 2018.805 & 319.1 & 2.8 & 1.102 & 2.9 & 4.9 & * & 0.064 & 2.10 & 4.44 \\ 
172 & 29857954 & AB & 316.63243 & -26.69294 & I & 2019.375 & 319.7 & 5.4 & 1.121 & 13.1 & 3.5 & * & 0.041 & 2.22 & 4.50 \\ 
173 & 270341214 & --- & 33.45790 & -80.58284 & I & 2018.972 &  &  &  &  &  &  & 0.041 & 2.48 & 4.63 \\ 
174 & 425997655 & --- & 55.46054 & -62.76697 & I & 2018.805 &  &  &  &  &  &  & 0.050 & 2.42 & 4.41 \\ 
175 & 307210830 & --- & 124.53422 & -68.31619 & I & 2018.806 &  &  &  &  &  &  & 0.064 & 2.54 & 4.21 \\ 
176 & 272086159 & --- & 115.00350 & -72.20494 & I & 2018.975 &  &  &  &  &  &  & 0.046 & 1.67 & 3.42 \\ 
177 & 262530407 & --- & 20.43952 & -46.71418 & I & 2018.805 &  &  &  &  &  &  & 0.064 & 2.18 & 4.20 \\ 
178 & 251848941 & --- & 7.30167 & -30.45581 & I & 2018.805 &  &  &  &  &  &  & 0.064 & 2.49 & 4.31 \\ 
179 & 207141131 & --- & 44.26083 & -56.21636 & I & 2018.806 &  &  &  &  &  &  & 0.048 & 2.40 & 3.78 \\ 
179 & 207141131 & --- & 44.26083 & -56.21636 & I & 2018.972 &  &  &  &  &  &  & 0.041 & 2.61 & 5.07 \\ 
179 & 207141131 & --- & 44.26083 & -56.21636 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.90 & 4.85 \\ 
180 & 51912829 & AB & 14.29824 & -67.49630 & I & 2018.972 & 63.7 & 2.3 & 1.268 & 2.6 & 4.3 & * & 0.041 & 1.96 & 4.31 \\ 
180 & 51912829 & AB & 14.29824 & -67.49630 & I & 2019.534 & 63.6 & 1.8 & 1.267 & 3.2 & 4.2 & * & 0.064 & 2.16 & 3.49 \\ 
181 & 76923707 & --- & 352.17267 & -34.49167 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.65 & 5.56 \\ 
182 & 76989773 & --- & 353.29392 & -35.46433 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.92 & 5.59 \\ 
183 & 183979262 & Aa,Ab & 21.65031 & -72.74892 & I & 2018.972 & 98.5 & 0.0 & 0.083 & 1.4 & 0.4 &  & 0.041 & 0.00 & 4.35 \\ 
183 & 183979262 & Aa,Ab & 21.65031 & -72.74892 & y & 2018.972 & 97.7 & 0.1 & 0.088 & 2.2 & 0.3 &  & 0.033 & 1.57 & 4.35 \\ 
183 & 183979262 & Aa,Ab & 21.64988 & -72.74797 & I & 2019.534 & 97.5 & 0.2 & 0.094 & 0.4 & 0.5 &  & 0.064 & 2.11 & 3.83 \\ 
183 & 183979262 & Aa,B & 21.65031 & -72.74892 & I & 2018.972 & 302.0 & 0.4 & 3.181 & 1.0 & 5.1 &  & 0.041 & 0.00 & 4.35 \\ 
183 & 183979262 & Aa,B & 21.64988 & -72.74797 & I & 2019.534 & 301.8 & 0.4 & 3.184 & 0.1 & 3.3 &  & 0.064 & 2.11 & 3.83 \\ 
184 & 300871545 & --- & 117.65738 & -70.53344 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.03 & 4.81 \\ 
186 & 279741379 & --- & 51.74483 & -63.49850 & I & 2018.972 &  &  &  &  &  &  & 0.041 & 2.78 & 5.25 \\ 
187 & 260304296 & AB & 94.61447 & -57.01408 & I & 2018.972 & 104.5 & 2.2 & 0.846 & 1.1 & 2.1 & * & 0.041 & 2.19 & 4.67 \\ 
188 & 280830734 & AB & 44.55598 & -70.76128 & I & 2018.972 & 5.8 & 2.3 & 1.290 & 2.3 & 4.8 & * & 0.041 & 2.60 & 4.83 \\ 
189 & 278866211 & AB & 100.80775 & -55.24433 & I & 2018.972 & 341.7 & 1.3 & 0.972 & 1.3 & 4.1 & * & 0.041 & 1.96 & 4.43 \\ 
193 & 183985250 & --- & 358.66677 & -37.62775 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.53 & 5.40 \\ 
196 & 234519192 & --- & 14.55169 & -64.76165 & I & 2018.972 &  &  &  &  &  &  & 0.041 & 2.52 & 4.72 \\ 
197 & 441462736 & --- & 353.03389 & -21.80154 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.59 & 5.65 \\ 
198 & 12421862 & --- & 2.26627 & -27.12235 & I & 2018.975 &  &  &  &  &  &  & 0.041 & 2.60 & 5.43 \\ 
199 & 309792357 & --- & 80.10595 & -59.89536 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.68 & 4.51 \\ 
200 & 410214986 & --- & 354.91396 & -69.19559 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.51 & 4.35 \\ 
201 & 350618622 & --- & 87.40169 & -54.91087 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.55 & 4.69 \\ 
203 & 259962054 & --- & 43.01792 & -67.68686 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.51 & 3.91 \\ 
204 & 281781375 & --- & 12.97547 & -59.34317 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.32 & 3.59 \\ 
205 & 281575427 & --- & 7.97529 & -56.96508 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.46 & 3.68 \\ 
206 & 55650590 & --- & 73.73845 & -62.52175 & I & 2019.134 &  &  &  &  &  &  & 0.067 & 2.48 & 4.13 \\ 
207 & 260271203 & --- & 94.21809 & -58.22981 & I & 2019.134 &  &  &  &  &  &  & 0.082 & 2.09 & 3.39 \\ 
208 & 314865962 & --- & 53.28162 & -72.74400 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.73 & 4.39 \\ 
209 & 52204645 & --- & 19.39457 & -66.90289 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.21 & 3.65 \\ 
210 & 141608198 & --- & 88.96212 & -73.98542 & I & 2019.134 &  &  &  &  &  &  & 0.077 & 2.64 & 4.00 \\ 
211 & 300293197 & AB & 110.27972 & -68.57836 & I & 2019.134 & 258.3 & 0.3 & 0.208 & 0.7 & 0.2 &  & 0.053 & 2.32 & 4.17 \\ 
213 & 234345288 & --- & 38.88745 & -71.62428 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.58 & 4.33 \\ 
214 & 167415965 & --- & 99.46183 & -70.93334 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.51 & 4.44 \\ 
215 & 231912935 & --- & 7.31808 & -63.79061 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.25 & 4.04 \\ 
216 & 55652896 & --- & 73.97995 & -63.26039 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.61 & 4.42 \\ 
217 & 260043723 & --- & 91.60875 & -58.95372 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.61 & 4.69 \\ 
219 & 260609205 & --- & 97.45388 & -57.25481 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.41 & 3.95 \\ 
220 & 150098860 & --- & 91.79967 & -61.99728 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.58 & 4.71 \\ 
222 & 144440290 & --- & 359.16095 & -44.71890 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 3.11 & 5.58 \\ 
223 & 326453034 & --- & 339.67734 & -25.63231 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.76 & 4.77 \\ 
224 & 70797900 & AB & 1.97754 & -29.97914 & I & 2019.534 & 31.1 & 0.6 & 0.061 & 0.3 & 0.8 &  & 0.064 & 2.21 & 4.21 \\ 
225 & 47525799 & --- & 343.87992 & -24.40964 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.66 & 4.70 \\ 
226 & 47484268 & --- & 342.96714 & -24.78758 & I & 2019.375 &  &  &  &  &  & : & 0.055 & 1.69 & 2.98 \\ 
229 & 120610833 & --- & 5.23746 & -35.99828 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.32 & 4.18 \\ 
230 & 160074939 & --- & 346.31904 & -36.94547 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.99 & 5.58 \\ 
233 & 415969908 & --- & 343.70828 & -18.91228 & I & 2019.613 &  &  &  &  &  &  & 0.065 & 2.16 & 3.67 \\ 
235 & 280095254 & AB & 46.19617 & -73.39656 & I & 2019.133 & 291.6 & 0.5 & 0.833 & 0.1 & 1.5 & * & 0.064 & 2.76 & 4.02 \\ 
235 & 280095254 & AB & 46.19617 & -73.39656 & I & 2019.534 & 291.4 & 0.4 & 0.834 & 0.2 & 1.3 & * & 0.064 & 2.66 & 4.27 \\ 
236 & 9727392 & --- & 358.44420 & -10.88469 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.20 & 3.84 \\ 
238 & 9006668 & --- & 349.23102 & -18.60664 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.93 & 5.08 \\ 
239 & 9725627 & --- & 358.40826 & -10.11836 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.29 & 4.26 \\ 
240 & 101948569 & AB & 14.75480 & -44.16111 & I & 2019.534 & 197.6 & 0.6 & 2.366 & 0.6 & 3.1 & * & 0.064 & 2.39 & 4.30 \\ 
242 & 120585579 & AB & 4.45146 & -38.11111 & I & 2019.534 & 164.3 & 0.5 & 0.823 & 0.9 & 2.0 & * & 0.064 & 2.19 & 3.63 \\ 
243 & 149010208 & --- & 3.39408 & -31.33439 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.31 & 3.97 \\ 
244 & 118327550 & --- & 10.56982 & -36.71811 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.45 & 4.46 \\ 
245 & 154618248 & AB & 345.77892 & -33.50039 & I & 2019.375 & 258.1 & 0.1 & 1.627 & 0.2 & 1.7 & * & 0.041 & 2.96 & 5.11 \\ 
245 & 154618248 & AB & 345.77892 & -33.50039 & I & 2019.534 & 258.2 & 0.8 & 1.618 & 1.0 & 2.0 & * & 0.064 & 2.86 & 4.54 \\ 
248 & 201793781 & --- & 34.68319 & -54.85981 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.85 & 4.75 \\ 
249 & 179985715 & --- & 14.08033 & -38.94883 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.49 & 4.46 \\ 
251 & 224225541 & --- & 353.06187 & -37.25589 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 3.00 & 5.39 \\ 
252 & 237924601 & AB & 57.55362 & -63.05394 & I & 2019.134 & 311.5 & 1.1 & 0.419 & 0.4 & 1.5 & q & 0.075 & 2.39 & 3.68 \\ 
252 & 237924601 & AB & 57.55371 & -63.05383 & I & 2019.534 & 310.7 & 0.7 & 0.420 & 0.7 & 1.5 & q & 0.086 & 1.94 & 3.23 \\ 
253 & 322063810 & AB & 14.31739 & -51.58430 & I & 2019.534 & 351.2 & 1.0 & 2.662 & 1.3 & 4.0 & * & 0.064 & 2.15 & 3.68 \\ 
254 & 49687222 & --- & 351.70573 & -11.72544 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.99 & 5.14 \\ 
256 & 92226327 & --- & 11.24800 & -15.27453 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.11 & 3.91 \\ 
257 & 200723869 & --- & 47.51622 & -50.83245 & I & 2019.134 &  &  &  &  &  &  & 0.040 & 2.73 & 4.76 \\ 
258 & 350445771 & AB & 85.46742 & -56.74044 & I & 2019.134 & 343.2 & 0.6 & 2.075 & 1.0 & 2.9 & * & 0.064 & 2.40 & 4.41 \\ 
260 & 37749396 & --- & 4.77327 & -9.96412 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.48 & 4.63 \\ 
261 & 63898957 & --- & 15.21734 & -24.42392 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.30 & 4.65 \\ 
262 & 70513361 & --- & 32.53280 & -31.06944 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.61 & 4.83 \\ 
264 & 122612091 & AB & 41.04005 & -30.16906 & I & 2019.537 & 331.5 & 1.8 & 0.641 & 1.8 & 4.5 & * & 0.064 & 2.47 & 4.77 \\ 
265 & 159951311 & --- & 49.56225 & -41.30211 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.57 & 4.48 \\ 
266 & 164767175 & --- & 26.20987 & -18.40064 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.21 & 3.75 \\ 
268 & 219253008 & AB & 65.91608 & -53.85092 & I & 2019.134 & 51.2 & 1.0 & 2.303 & 0.4 & 0.3 & * & 0.064 & 2.56 & 4.93 \\ 
269 & 220479565 & --- & 75.84633 & -54.17811 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.28 & 4.05 \\ 
270 & 259377017 & --- & 68.41566 & -51.95653 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.93 & 4.94 \\ 
271 & 259511357 & --- & 70.77516 & -50.21974 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.66 & 4.89 \\ 
273 & 279740441 & --- & 51.50442 & -64.54800 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.58 & 4.26 \\ 
274 & 281979481 & --- & 130.50553 & -75.80194 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.86 & 4.04 \\ 
275 & 373844472 & --- & 81.51658 & -67.23272 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.54 & 4.48 \\ 
276 & 382188882 & --- & 81.35313 & -55.01992 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.35 & 4.55 \\ 
277 & 439456714 & --- & 19.07653 & -20.95347 & I & 2019.613 &  &  &  &  &  &  & 0.065 & 2.07 & 3.86 \\ 
279 & 122613513 & --- & 41.18845 & -32.21150 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.62 & 4.61 \\ 
280 & 42054565 & --- & 24.16863 & -36.41375 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.30 & 4.40 \\ 
281 & 38696105 & --- & 66.13625 & -60.12992 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.75 & 4.74 \\ 
282 & 29781292 & --- & 65.23791 & -68.10262 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.93 & 4.76 \\ 
283 & 382626661 & --- & 118.56925 & -65.44147 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.52 & 4.48 \\ 
284 & 277103955 & --- & 84.25434 & -66.79072 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.73 & 4.72 \\ 
285 & 220459976 & --- & 74.69717 & -56.39375 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.33 & 4.20 \\ 
286 & 150030205 & --- & 90.98442 & -60.66633 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.61 & 4.74 \\ 
287 & 2758565 & --- & 356.28285 & -17.44950 & I & 2019.534 &  &  &  &  &  &  & 0.066 & 2.02 & 3.46 \\ 
288 & 47316976 & --- & 340.30743 & -28.03300 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 3.17 & 5.59 \\ 
289 & 201292545 & --- & 2.90031 & -56.59964 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.22 & 3.68 \\ 
290 & 201233610 & --- & 359.51650 & -49.30083 & I & 2019.534 &  &  &  &  &  & : & 0.068 & 1.90 & 2.63 \\ 
291 & 49710555 & --- & 352.16469 & -10.85986 & I & 2019.534 &  &  &  &  &  &  & 0.065 & 2.06 & 3.50 \\ 
293 & 355637190 & AB & 358.15446 & -54.46889 & I & 2019.534 & 0.3 & 4.4 & 0.791 & 1.9 & 3.3 & * & 0.064 & 2.79 & 4.23 \\ 
294 & 188570092 & --- & 339.02649 & -17.00031 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.11 & 3.60 \\ 
295 & 327952677 & AB & 359.09151 & -13.27133 & I & 2019.534 & 151.8 & 3.1 & 0.984 & 3.1 & 4.1 & * & 0.066 & 2.12 & 3.50 \\ 
297 & 115242351 & --- & 6.17691 & -36.11442 & I & 2019.534 &  &  &  &  &  &  & 0.066 & 2.08 & 3.79 \\ 
298 & 206686292 & --- & 344.06072 & -34.36139 & I & 2019.534 &  &  &  &  &  & : & 0.105 & 1.84 & 2.77 \\ 
299 & 156075294 & --- & 10.59462 & -48.29386 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.01 & 3.51 \\ 
300 & 166697854 & --- & 35.73774 & -53.07006 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.67 & 4.37 \\ 
301 & 144301052 & --- & 354.29747 & -42.01028 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.42 & 3.99 \\ 
303 & 145750719 & --- & 341.36405 & -14.99178 & I & 2019.534 &  &  &  &  &  &  & 0.065 & 2.24 & 3.92 \\ 
304 & 262530873 & --- & 20.49377 & -44.41647 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.23 & 3.66 \\ 
305 & 102030574 & --- & 15.84467 & -44.70581 & I & 2019.534 &  &  &  &  &  &  & 0.072 & 2.16 & 3.42 \\ 
306 & 114749636 & --- & 359.19126 & -22.15319 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.12 & 4.17 \\ 
308 & 281710229 & AB & 11.48466 & -55.92264 & I & 2019.534 & 45.2 & 0.2 & 0.158 & 1.0 & 0.0 &  & 0.080 & 1.93 & 2.48 \\ 
309 & 228507250 & AB & 358.03959 & -15.80083 & I & 2019.534 & 77.9 & 0.3 & 0.327 & 1.1 & 0.9 & q & 0.069 & 2.08 & 3.36 \\ 
310 & 175477257 & --- & 351.10500 & -36.97572 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.13 & 4.06 \\ 
311 & 434105231 & --- & 354.33531 & -13.45569 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.12 & 3.29 \\ 
312 & 180145006 & --- & 14.52357 & -37.94225 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.18 & 3.96 \\ 
313 & 9102327 & --- & 350.77952 & -19.41911 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.25 & 4.23 \\ 
314 & 316769613 & --- & 354.66825 & -32.86092 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.64 & 4.50 \\ 
315 & 66356824 & --- & 12.07602 & -32.11967 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.26 & 3.68 \\ 
317 & 402319411 & --- & 353.54008 & -14.85969 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.02 & 3.20 \\ 
320 & 188593930 & --- & 345.52270 & -16.36014 & I & 2019.534 &  &  &  &  &  &  & 0.066 & 2.09 & 3.31 \\ 
322 & 198077394 & AB & 63.82521 & -56.25367 & I & 2019.134 & 126.5 & 0.8 & 0.176 & 0.2 & 0.7 & q & 0.064 & 2.05 & 4.24 \\ 
322 & 198077394 & AB & 63.82490 & -56.25375 & I & 2019.534 & 126.1 & 0.2 & 0.175 & 0.1 & 0.7 & q & 0.064 & 2.03 & 4.27 \\ 
325 & 66413476 & AB & 13.87733 & -33.51250 & I & 2019.534 & 222.2 & 3.9 & 0.581 & 10.5 & 4.0 & * & 0.064 & 2.22 & 3.98 \\ 
326 & 144336525 & --- & 356.11488 & -46.86658 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.60 & 4.30 \\ 
327 & 206669860 & --- & 343.63303 & -34.50272 & I & 2019.534 &  &  &  &  &  & : & 0.098 & 1.50 & 2.47 \\ 
329 & 169765334 & --- & 351.32124 & -15.63464 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.70 & 4.58 \\ 
331 & 262531275 & --- & 20.41929 & -42.48175 & I & 2019.534 &  &  &  &  &  &  & 0.072 & 2.04 & 3.34 \\ 
332 & 139285832 & --- & 348.05878 & -44.87636 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.59 & 4.30 \\ 
333 & 224245334 & --- & 353.35750 & -41.17150 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.66 & 4.17 \\ 
334 & 233964642 & --- & 36.49870 & -63.64761 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.74 & 4.56 \\ 
335 & 41865539 & --- & 21.32229 & -39.94811 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.31 & 3.84 \\ 
336 & 55452495 & --- & 70.67025 & -64.88522 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.59 & 4.64 \\ 
337 & 155986102 & AB & 7.32996 & -50.14011 & I & 2019.534 & 60.8 & 6.5 & 0.145 & 22.0 & 2.0 &  & 0.066 & 1.95 & 3.23 \\ 
338 & 116156517 & --- & 7.70937 & -40.57344 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.46 & 4.19 \\ 
339 & 69838258 & --- & 337.92130 & -21.94625 & I & 2019.375 &  &  &  &  &  & : & 0.046 & 2.11 & 3.27 \\ 
340 & 80439101 & AB & 11.74734 & -44.36994 & I & 2019.534 & 338.0 & 4.5 & 0.237 & 3.3 & 1.8 & : & 0.072 & 1.94 & 3.27 \\ 
343 & 66497310 & AB & 356.04534 & -18.88981 & I & 2019.534 & 319.0 & 5.4 & 2.847 & 5.4 & 4.5 & * & 0.066 & 2.12 & 3.47 \\ 
344 & 13023378 & --- & 347.05362 & -28.00789 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.50 & 3.70 \\ 
346 & 118327533 & AB & 10.34450 & -37.34300 & I & 2019.534 & 285.3 & 15.0 & 1.433 & 15.0 & 5.6 & * & 0.068 & 2.24 & 3.96 \\ 
347 & 224271611 & --- & 354.48955 & -36.57158 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.67 & 4.31 \\ 
348 & 70785910 & AB & 1.58362 & -30.33658 & I & 2019.534 & 40.8 & 6.8 & 1.396 & 6.8 & 4.8 & * & 0.064 & 2.22 & 3.98 \\ 
350 & 199731190 & --- & 21.29200 & -47.26292 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.34 & 3.83 \\ 
351 & 228381868 & --- & 357.58026 & -17.07758 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.14 & 3.90 \\ 
352 & 47423120 & --- & 342.06750 & -24.83892 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.65 & 4.42 \\ 
354 & 100097716 & --- & 24.04775 & -42.30378 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.15 & 3.94 \\ 
355 & 183593642 & --- & 17.88808 & -36.70911 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.52 & 4.13 \\ 
356 & 369336146 & --- & 6.06996 & -37.22206 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.20 & 3.94 \\ 
357 & 220016044 & --- & 32.32220 & -48.48461 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.68 & 4.29 \\ 
358 & 321982642 & --- & 3.06100 & -47.35542 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 1.91 & 2.98 \\ 
359 & 80432617 & --- & 11.67340 & -42.36147 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.53 & 3.99 \\ 
360 & 13023738 & --- & 347.08492 & -29.59050 & I & 2019.534 &  &  &  &  &  &  & 0.070 & 2.36 & 3.80 \\ 
361 & 144276942 & --- & 353.90345 & -44.80853 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.48 & 4.04 \\ 
363 & 262530780 & --- & 20.54728 & -44.86200 & I & 2019.534 &  &  &  &  &  &  & 0.072 & 2.07 & 3.45 \\ 
364 & 47425697 & AB & 342.25613 & -24.95928 & I & 2019.375 & 96.0 & 0.5 & 0.374 & 0.3 & 0.0 & q & 0.041 & 2.46 & 3.99 \\ 
365 & 118586896 & --- & 10.92234 & -38.04317 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.12 & 3.67 \\ 
367 & 9033144 & --- & 349.60622 & -19.82392 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.87 & 5.04 \\ 
368 & 77031413 & --- & 354.17053 & -34.61211 & I & 2019.375 &  &  &  &  &  &  & 0.041 & 2.35 & 3.90 \\ 
369 & 175482273 & AB & 351.22917 & -38.16069 & I & 2019.375 & 139.3 & 0.3 & 0.695 & 0.1 & 1.2 & q & 0.041 & 3.00 & 4.93 \\ 
371 & 156016136 & --- & 8.92387 & -50.31697 & I & 2019.534 &  &  &  &  &  &  & 0.072 & 1.96 & 3.34 \\ 
372 & 441075486 & AB & 359.75904 & -15.61172 & I & 2019.534 & 260.6 & 0.9 & 0.239 & 2.6 & 2.6 & q & 0.064 & 2.07 & 3.93 \\ 
373 & 9032368 & --- & 355.90188 & -11.26953 & I & 2019.534 &  &  &  &  &  &  & 0.067 & 2.12 & 3.14 \\ 
375 & 280097543 & --- & 47.14988 & -77.38333 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.78 & 4.01 \\ 
376 & 144301273 & --- & 354.44562 & -42.96639 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.35 & 4.08 \\ 
377 & 139285736 & --- & 348.03980 & -45.01683 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.55 & 4.20 \\ 
378 & 20892672 & Aa,Ab & 1.39928 & -19.48894 & I & 2019.534 & 330.0 & 2.7 & 0.184 & 2.4 & 1.6 & : & 0.100 & 1.85 & 3.29 \\ 
378 & 20892672 & Aa,B & 1.39928 & -19.48894 & I & 2019.534 & 312.3 & 0.5 & 3.311 & 0.9 & 1.5 & : & 0.100 & 1.85 & 3.29 \\ 
378 & 20892672 & AB & 1.39928 & -19.48894 & I & 2019.534 & 312.3 & 0.9 & 3.309 & 2.3 & 1.2 & : & 0.100 & 1.85 & 3.29 \\ 
379 & 220396259 & AB & 68.89158 & -56.13872 & I & 2019.199 & 28.8 & 2.8 & 0.031 & 2.4 & 0.0 & : & 0.069 & 2.52 & 4.14 \\ 
379 & 220396259 & AB & 68.89153 & -56.13875 & I & 2019.534 & 27.6 & 0.8 & 0.041 & 0.3 & 0.0 &  & 0.053 & 2.59 & 3.97 \\ 
381 & 207084429 & --- & 22.75606 & -51.21526 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.45 & 4.46 \\ 
382 & 229091748 & --- & 3.79775 & -46.27242 & I & 2019.534 &  &  &  &  &  &  & 0.070 & 1.93 & 3.15 \\ 
383 & 167418898 & AB & 99.60963 & -67.65631 & I & 2019.134 & 333.6 & 1.4 & 0.267 & 1.0 & 1.5 & q & 0.064 & 2.64 & 4.57 \\ 
385 & 300810086 & --- & 116.81330 & -69.03031 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.64 & 4.28 \\ 
386 & 238059180 & AB & 104.13834 & -53.54544 & I & 2019.134 & 274.4 & 0.6 & 1.174 & 1.2 & 3.5 & * & 0.064 & 2.46 & 4.26 \\ 
387 & 92359850 & BC & 52.23087 & -19.97461 & I & 2019.133 & 342.9 & 1.0 & 2.288 & 0.4 & 3.2 & * & 0.064 & 2.37 & 3.76 \\ 
387 & 92359850 & BC & 52.23087 & -19.97461 & I & 2019.537 & 342.9 & 0.2 & 2.291 & 0.2 & 3.2 & * & 0.063 & 2.07 & 5.60 \\ 
389 & 271900960 & --- & 112.94194 & -75.52736 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.59 & 4.02 \\ 
390 & 250386181 & --- & 30.11450 & -4.98572 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.57 & 3.86 \\ 
392 & 328350926 & --- & 46.93172 & 0.86083 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.59 & 3.53 \\ 
393 & 29960109 & --- & 42.25025 & -14.53761 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.55 & 4.08 \\ 
394 & 9858404 & AB & 48.49954 & -8.57358 & I & 2019.133 & 220.2 & 0.9 & 3.228 & 1.1 & 3.8 & * & 0.064 & 2.95 & 4.56 \\ 
395 & 38541473 & --- & 56.30466 & -10.97347 & I & 2019.133 &  &  &  &  &  &  & 0.052 & 2.77 & 3.78 \\ 
396 & 178155732 & --- & 42.98401 & -30.81478 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.59 & 4.72 \\ 
397 & 219379012 & --- & 76.83358 & -48.11589 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.39 & 4.56 \\ 
399 & 219388773 & --- & 77.04759 & -50.85894 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.52 & 4.48 \\ 
401 & 259701242 & --- & 74.46650 & -53.81797 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.50 & 4.77 \\ 
402 & 120896927 & AB & 36.86844 & -27.63469 & I & 2019.537 & 233.4 & 2.1 & 1.439 & 2.1 & 5.2 & * & 0.064 & 2.38 & 4.86 \\ 
405 & 176984236 & AB & 101.90950 & -66.32831 & I & 2019.134 & 321.5 & 0.5 & 0.386 & 0.2 & 0.9 & q & 0.064 & 2.60 & 3.93 \\ 
406 & 153065527 & --- & 49.26243 & -42.24442 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.63 & 4.70 \\ 
407 & 349518800 & --- & 111.21198 & -62.09186 & I & 2019.134 &  &  &  &  &  &  & 0.068 & 2.30 & 3.81 \\ 
408 & 176778112 & --- & 47.82725 & -35.62781 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.58 & 4.88 \\ 
409 & 167754523 & Aa,Ab & 104.18163 & -60.68697 & I & 2019.134 & 20.4 & 2.4 & 3.244 & 2.4 & 5.2 & * & 0.064 & 2.61 & 4.62 \\ 
410 & 206466531 & --- & 56.81496 & -52.98536 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.61 & 4.91 \\ 
411 & 100990000 & --- & 54.82001 & -42.76228 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.73 & 4.73 \\ 
412 & 7624182 & --- & 64.31139 & -38.84417 & I & 2019.134 &  &  &  &  &  &  & 0.043 & 2.62 & 4.85 \\ 
414 & 325680697 & --- & 36.85362 & -12.03892 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.57 & 4.12 \\ 
415 & 152476657 & AB & 62.61609 & -45.89822 & I & 2019.537 & 89.6 & 3.2 & 2.230 & 3.2 & 4.8 & * & 0.064 & 2.50 & 4.60 \\ 
416 & 49899799 & --- & 48.85470 & -2.17519 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.73 & 3.86 \\ 
417 & 339733013 & --- & 110.85175 & -58.69672 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.47 & 4.32 \\ 
419 & 279251651 & --- & 104.15594 & -59.18437 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.45 & 4.34 \\ 
420 & 408159788 & --- & 78.44740 & 7.05600 & I & 2019.199 &  &  &  &  &  &  & 0.071 & 2.70 & 3.91 \\ 
421 & 94986319 & --- & 81.85341 & -14.27689 & I & 2019.199 &  &  &  &  &  &  & 0.069 & 2.42 & 3.85 \\ 
422 & 117979455 & AB & 71.80308 & -17.25314 & I & 2019.199 & 118.8 & 4.7 & 1.404 & 4.2 & 4.5 & * & 0.064 & 3.13 & 4.78 \\ 
424 & 117979694 & --- & 71.92134 & -17.74453 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.87 & 4.14 \\ 
425 & 169532369 & --- & 78.09897 & -13.60522 & I & 2019.199 &  &  &  &  &  & : & 0.112 & 1.67 & 2.45 \\ 
426 & 189013224 & --- & 79.10222 & -15.51014 & I & 2019.199 &  &  &  &  &  &  & 0.066 & 2.74 & 4.28 \\ 
427 & 70914192 & AB & 64.65639 & -17.41986 & I & 2019.199 & 152.9 & 6.8 & 2.612 & 6.8 & 4.8 & * & 0.064 & 2.96 & 4.19 \\ 
428 & 117979850 & --- & 71.81020 & -17.24842 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.96 & 4.70 \\ 
429 & 259592689 & --- & 72.97700 & -53.83036 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.64 & 4.33 \\ 
430 & 459942762 & --- & 60.27816 & 4.54129 & I & 2019.619 &  &  &  &  &  &  & 0.075 & 2.29 & 3.87 \\ 
431 & 31374837 & --- & 83.26912 & -26.72489 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 3.02 & 4.67 \\ 
432 & 38686737 & --- & 57.86484 & -10.61489 & I & 2019.199 &  &  &  &  &  & : & 0.111 & 1.79 & 2.36 \\ 
433 & 188989177 & AB & 78.77837 & -15.10044 & I & 2019.204 & 324.5 & 2.8 & 4.010 & 3.4 & 2.9 & * & 0.063 & 2.87 & 5.40 \\ 
435 & 44647437 & --- & 59.41018 & -25.18856 & I & 2019.199 &  &  &  &  &  & : & 0.121 & 1.60 & 2.44 \\ 
440 & 143350972 & --- & 82.24658 & -17.42906 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 3.19 & 4.81 \\ 
441 & 316916655 & --- & 74.47293 & -13.70342 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 3.02 & 4.46 \\ 
442 & 70899085 & --- & 64.19004 & -12.08503 & I & 2019.199 &  &  &  &  &  &  & 0.069 & 2.55 & 3.84 \\ 
444 & 179034327 & --- & 64.18419 & -26.76562 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.25 & 4.55 \\ 
445 & 14091704 & --- & 77.32345 & -36.59100 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.95 & 4.54 \\ 
446 & 1449640 & --- & 75.17163 & -35.20261 & I & 2019.199 &  &  &  &  &  & : & 0.097 & 1.83 & 2.90 \\ 
447 & 14091633 & --- & 77.26022 & -36.46456 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.96 & 4.54 \\ 
450 & 77951245 & --- & 79.00487 & -31.41256 & I & 2019.199 &  &  &  &  &  & : & 0.087 & 2.00 & 3.14 \\ 
451 & 257605131 & --- & 62.96642 & -37.93978 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.81 & 4.17 \\ 
454 & 153077621 & AB & 49.66163 & -42.64211 & I & 2019.199 & 256.7 & 1.0 & 3.868 & 0.8 & 2.2 & * & 0.064 & 2.80 & 4.87 \\ 
455 & 98796344 & BC & 45.46283 & -16.59186 & I & 2019.614 & 317.5 & 0.0 & 1.033 & 0.3 & 0.7 & * & 0.064 & 2.47 & 4.19 \\ 
455 & 98796344 & --- & 45.46283 & -16.59186 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.47 & 4.19 \\ 
458 & 64071894 & --- & 39.13620 & -22.24425 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.28 & 4.64 \\ 
459 & 38603673 & --- & 64.41497 & -61.39208 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.62 & 4.35 \\ 
461 & 4646810 & --- & 38.27244 & -10.35156 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.40 & 4.52 \\ 
462 & 420049884 & AB & 36.27633 & 1.32394 & I & 2019.537 & 196.1 & 0.3 & 0.167 & 0.7 & 0.3 &  & 0.064 & 2.04 & 3.67 \\ 
463 & 176831592 & AB & 48.95672 & -32.80189 & I & 2019.199 & 215.0 & 2.2 & 0.808 & 2.2 & 3.5 &  & 0.064 & 2.87 & 4.37 \\ 
463 & 176831592 & AB & 48.95700 & -32.80244 & I & 2019.537 & 214.8 & 0.5 & 0.805 & 0.9 & 3.6 & * & 0.064 & 2.45 & 4.57 \\ 
467 & 20178111 & --- & 89.89750 & -40.39619 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.85 & 4.59 \\ 
469 & 33692729 & --- & 93.05840 & -14.65041 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 3.21 & 4.60 \\ 
470 & 37770169 & --- & 94.00971 & -25.03119 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.82 & 4.34 \\ 
472 & 52280468 & --- & 99.86728 & -33.54028 & I & 2019.199 &  &  &  &  &  &  & 0.079 & 2.14 & 3.46 \\ 
475 & 100608026 & --- & 86.74809 & -32.53294 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.62 & 4.41 \\ 
476 & 156987351 & AB & 99.58142 & -47.61386 & I & 2019.199 & 145.4 & 10.0 & 0.657 & 6.1 & 4.6 &  & 0.064 & 2.73 & 4.40 \\ 
476 & 156987351 & AB & 99.58142 & -47.61386 & I & 2019.377 & 146.0 & 3.5 & 0.652 & 1.9 & 4.5 &  & 0.041 & 2.90 & 5.32 \\ 
478 & 172464366 & --- & 100.15884 & -27.57139 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.57 & 4.16 \\ 
480 & 317548889 & --- & 88.37876 & -16.26479 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 3.22 & 4.69 \\ 
481 & 339672028 & --- & 110.51255 & -57.38489 & I & 2019.199 &  &  &  &  &  &  & 0.064 & 2.92 & 4.40 \\ 
484 & 427348923 & --- & 83.53195 & -0.20742 & I & 2019.199 &  &  &  &  &  &  & 0.068 & 2.51 & 3.75 \\ 
485 & 427352241 & --- & 83.62303 & -4.41492 & I & 2019.199 &  &  &  &  &  &  & 0.066 & 2.76 & 4.22 \\ 
487 & 31852980 & AB & 52.53983 & -70.39967 & I & 2019.534 & 201.0 & 0.2 & 0.511 & 0.2 & 1.2 &  & 0.064 & 2.54 & 3.67 \\ 
487 & 31852980 & AC & 52.53983 & -70.39967 & I & 2019.534 & 130.2 & 0.1 & 2.993 & 0.1 & 5.1 &  & 0.064 & 2.54 & 3.67 \\ 
494 & 19519368 & AB & 124.69547 & -6.78589 & I & 2019.377 & 153.6 & 7.7 & 2.226 & 7.7 & 5.7 & * & 0.041 & 2.46 & 5.14 \\ 
498 & 121338379 & AB & 129.09087 & -3.86022 & I & 2019.377 & 251.4 & 0.9 & 2.185 & 0.9 & 3.5 & * & 0.041 & 2.74 & 5.00 \\ 
499 & 123702439 & --- & 115.63880 & -43.55319 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.75 & 5.15 \\ 
500 & 134200185 & --- & 106.55774 & -47.58683 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.97 & 5.29 \\ 
501 & 134537478 & --- & 108.30145 & -42.40975 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.81 & 5.00 \\ 
502 & 172193428 & --- & 98.53200 & -28.40419 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.55 & 4.73 \\ 
505 & 268644785 & --- & 117.41532 & -52.12044 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.56 & 4.74 \\ 
510 & 238086647 & --- & 104.95797 & -49.50699 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.91 & 5.48 \\ 
512 & 119292328 & --- & 96.64695 & -38.60742 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.77 & 5.15 \\ 
520 & 148479278 & --- & 102.65800 & -37.96022 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.65 & 5.25 \\ 
522 & 19451711 & AB & 124.60291 & -7.57131 & I & 2019.377 & 241.0 & 1.7 & 0.753 & 1.7 & 4.9 & q & 0.041 & 2.76 & 5.53 \\ 
525 & 71512186 & --- & 90.16963 & -8.46814 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.83 & 5.12 \\ 
527 & 148228019 & AB & 101.18875 & -36.65739 & I & 2019.377 & 255.8 & 0.4 & 0.221 & 0.2 & 2.1 & q & 0.041 & 2.20 & 4.97 \\ 
533 & 309791156 & --- & 80.05448 & -62.64636 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.46 & 4.73 \\ 
540 & 200322593 & --- & 76.30944 & -47.93733 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.26 & 4.44 \\ 
550 & 311183180 & AB & 55.03191 & 5.87458 & I & 2019.619 & 116.1 & 4.6 & 0.601 & 1.4 & 1.7 & : & 0.107 & 1.79 & 2.82 \\ 
553 & 161477033 & --- & 73.26132 & -45.53978 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.50 & 4.74 \\ 
554 & 407966340 & --- & 60.74772 & 9.20888 & I & 2019.619 &  &  &  &  &  &  & 0.069 & 2.29 & 4.12 \\ 
557 & 55488511 & --- & 59.01733 & -10.27119 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.08 & 3.94 \\ 
558 & 207110080 & --- & 42.29150 & -58.02467 & I & 2019.134 &  &  &  &  &  &  & 0.064 & 2.72 & 4.40 \\ 
559 & 209459275 & --- & 46.81858 & -31.16306 & I & 2019.133 &  &  &  &  &  &  & 0.064 & 2.68 & 4.71 \\ 
560 & 101011575 & --- & 129.68874 & -13.25679 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.59 & 5.38 \\ 
561 & 377064495 & --- & 148.18573 & 6.21631 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.01 & 4.76 \\ 
563 & 405454160 & AB & 143.24337 & -17.34350 & I & 2019.377 & 33.3 & 0.3 & 0.384 & 0.1 & 0.8 & q & 0.041 & 2.04 & 4.58 \\ 
564 & 1003831 & --- & 130.29516 & -16.03600 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.53 & 5.06 \\ 
568 & 37575651 & AB & 135.34050 & -28.32458 & I & 2019.377 & 190.6 & 0.1 & 0.295 & 0.3 & 0.8 & q & 0.041 & 1.53 & 4.81 \\ 
569 & 123482865 & --- & 115.10331 & -42.15492 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.79 & 5.37 \\ 
570 & 126733133 & AB & 136.95525 & -51.86711 & I & 2019.374 & 110.5 & 27.4 & 2.164 & 27.4 & 6.6 & * & 0.041 & 2.23 & 4.66 \\ 
575 & 386435344 & AB & 127.99522 & -16.88481 & I & 2019.377 & 13.8 & 1.8 & 0.629 & 2.7 & 4.7 & q & 0.041 & 2.87 & 5.44 \\ 
579 & 238061845 & AB & 104.12153 & -50.15764 & I & 2019.377 & 202.5 & 2.7 & 0.330 & 1.1 & 3.3 & q & 0.041 & 2.56 & 5.04 \\ 
580 & 81419525 & --- & 123.10828 & -46.10917 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.84 & 5.42 \\ 
581 & 180987952 & --- & 130.26178 & -41.44281 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.73 & 4.80 \\ 
582 & 287474726 & --- & 127.12809 & -28.35928 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.59 & 5.41 \\ 
583 & 131743355 & --- & 118.47669 & -39.99275 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.83 & 5.44 \\ 
584 & 74482749 & --- & 137.51841 & -43.92497 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.82 & 5.04 \\ 
585 & 190990336 & --- & 134.37314 & -39.77843 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.91 & 5.32 \\ 
586 & 131979339 & --- & 118.91391 & -37.85744 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.97 & 5.63 \\ 
587 & 294090620 & --- & 130.39610 & -22.19434 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.47 & 5.42 \\ 
588 & 130415266 & --- & 104.74995 & -47.02334 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 3.02 & 5.66 \\ 
589 & 412961700 & --- & 127.22262 & -20.95036 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.59 & 5.58 \\ 
591 & 146261607 & --- & 123.58191 & -34.81933 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.77 & 5.09 \\ 
592 & 196286587 & --- & 125.55713 & -25.06944 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.28 & 5.18 \\ 
593 & 128463355 & AB & 118.05958 & -29.71403 & I & 2019.377 & 169.6 & 3.2 & 0.579 & 3.0 & 3.9 &  & 0.041 & 2.62 & 4.88 \\ 
594 & 146406806 & AB & 123.73354 & -31.60833 & I & 2019.377 & 45.2 & 1.1 & 2.869 & 1.0 & 0.4 & * & 0.041 & 2.28 & 4.56 \\ 
595 & 287329267 & --- & 109.78359 & -59.30203 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.69 & 5.12 \\ 
596 & 144956678 & --- & 122.06862 & -35.55947 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.51 & 5.18 \\ 
597 & 146208651 & --- & 133.45803 & -48.81264 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.31 & 4.94 \\ 
598 & 81429971 & AB & 123.17793 & -42.93500 & I & 2019.377 & 290.4 & 10.4 & 1.711 & 10.4 & 6.2 & * & 0.041 & 2.63 & 5.40 \\ 
599 & 145982812 & --- & 133.14525 & -50.00883 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.38 & 4.54 \\ 
600 & 134396419 & --- & 122.27268 & -37.06158 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.52 & 5.15 \\ 
601 & 141363913 & AB & 129.46233 & -43.04231 & I & 2019.374 & 352.4 & 3.4 & 0.151 & 6.6 & 3.1 &  & 0.041 & 2.55 & 4.41 \\ 
602 & 175176327 & AB & 115.82533 & -36.49675 & I & 2019.377 & 164.3 & 1.6 & 0.976 & 1.6 & 3.7 & * & 0.041 & 2.85 & 5.08 \\ 
603 & 262746281 & --- & 141.10795 & 5.76619 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 1.84 & 4.70 \\ 
604 & 145027461 & --- & 122.25750 & -30.78794 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.47 & 4.94 \\ 
605 & 181304295 & AB & 130.91967 & -36.65703 & I & 2019.374 & 315.4 & 0.5 & 0.655 & 2.3 & 1.1 & q & 0.042 & 2.00 & 3.31 \\ 
606 & 122262940 & --- & 133.23848 & -57.94061 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.42 & 4.82 \\ 
607 & 153651591 & --- & 121.00929 & -26.16569 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.59 & 4.91 \\ 
608 & 186547153 & AB & 132.83887 & -34.43186 & I & 2019.374 & 44.3 & 2.0 & 0.248 & 0.9 & 0.1 &  & 0.045 & 1.20 & 3.03 \\ 
609 & 134404603 & AB & 122.34017 & -39.16483 & I & 2019.377 & 91.0 & 1.3 & 0.300 & 2.8 & 4.0 &  & 0.041 & 2.70 & 5.23 \\ 
610 & 80275202 & --- & 121.52625 & -44.37508 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.62 & 4.88 \\ 
611 & 154459165 & AB & 122.03447 & -28.06611 & I & 2019.377 & 93.2 & 7.8 & 2.379 & 7.8 & 5.5 & * & 0.041 & 2.18 & 4.79 \\ 
612 & 284738182 & AB & 110.88192 & -37.83553 & I & 2019.377 & 98.6 & 0.7 & 2.025 & 1.8 & 3.9 &  & 0.041 & 2.97 & 5.00 \\ 
612 & 284738182 & BC & 110.88192 & -37.83553 & I & 2019.377 & 145.1 & 1.6 & 0.173 & 0.7 & 1.5 &  & 0.041 & 2.97 & 5.00 \\ 
613 & 77527511 & --- & 142.26291 & -5.37556 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 1.92 & 5.01 \\ 
614 & 118021229 & --- & 128.47502 & -20.94117 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.79 & 5.21 \\ 
615 & 190496853 & --- & 133.40903 & -40.54375 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.61 & 4.28 \\ 
616 & 145879095 & --- & 132.87400 & -51.32822 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.20 & 4.72 \\ 
617 & 141227133 & --- & 129.31487 & -47.38272 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.49 & 5.02 \\ 
618 & 173640199 & --- & 112.57067 & -39.33958 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.76 & 5.24 \\ 
619 & 267527924 & AB & 114.05072 & -48.06350 & I & 2019.377 & 234.5 & 0.1 & 0.280 & 0.1 & 1.0 & q & 0.041 & 1.83 & 4.60 \\ 
621 & 30828562 & AB & 134.71861 & -43.45293 & I & 2019.374 & 19.1 & 10.6 & 2.065 & 10.6 & 6.5 & * & 0.041 & 2.55 & 5.41 \\ 
622 & 83092282 & --- & 125.30508 & -46.48422 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 3.01 & 5.60 \\ 
623 & 101395259 & --- & 148.72120 & -23.32992 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.39 & 4.65 \\ 
626 & 65412605 & --- & 108.12312 & -24.95358 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.83 & 4.94 \\ 
630 & 123898871 & AB & 90.91600 & -19.04003 & I & 2019.377 & 315.7 & 2.8 & 0.210 & 5.5 & 3.6 & q & 0.041 & 1.88 & 4.45 \\ 
631 & 97158538 & --- & 105.94527 & -30.72614 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 3.03 & 5.32 \\ 
634 & 344926234 & --- & 151.55833 & 3.94681 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.14 & 4.98 \\ 
635 & 286132427 & AB & 146.72484 & -4.29797 & I & 2019.374 & 260.3 & 5.3 & 1.766 & 5.3 & 4.8 & * & 0.041 & 2.54 & 5.44 \\ 
637 & 133334108 & AB & 120.78738 & -38.74167 & I & 2019.377 & 332.8 & 2.6 & 2.393 & 2.6 & 5.1 & * & 0.041 & 2.49 & 5.27 \\ 
638 & 78154865 & --- & 147.86650 & -4.12389 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.56 & 5.33 \\ 
640 & 147977348 & AB & 99.73487 & -36.64617 & I & 2019.377 & 85.1 & 6.5 & 0.250 & 4.5 & 4.8 &  & 0.041 & 2.61 & 4.87 \\ 
642 & 79292541 & AB & 104.05580 & -20.05194 & I & 2019.377 & 237.9 & 0.5 & 0.951 & 1.3 & 2.6 & * & 0.041 & 2.88 & 5.04 \\ 
644 & 63303499 & AB & 104.92288 & -24.88408 & I & 2019.377 & 132.3 & 0.1 & 1.758 & 0.6 & 0.4 & * & 0.041 & 2.77 & 4.45 \\ 
645 & 157568289 & AB & 106.76798 & -36.77083 & I & 2019.377 & 108.9 & 0.6 & 4.075 & 1.3 & 1.9 & * & 0.041 & 2.49 & 4.56 \\ 
646 & 238197709 & --- & 57.26559 & -72.94739 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.65 & 4.28 \\ 
648 & 78672342 & --- & 103.00251 & -18.95444 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.71 & 5.06 \\ 
649 & 35582553 & AB & 102.22243 & -13.52783 & I & 2019.377 & 130.2 & 1.0 & 2.678 & 1.0 & 3.2 & * & 0.041 & 2.60 & 4.87 \\ 
650 & 349373192 & --- & 110.26104 & -60.15550 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.64 & 4.93 \\ 
651 & 72090501 & AB & 92.10579 & -11.14628 & I & 2019.377 & 191.6 & 2.2 & 3.608 & 6.9 & 2.2 & * & 0.041 & 2.79 & 5.64 \\ 
652 & 22221375 & --- & 149.12482 & -24.09950 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.73 & 5.67 \\ 
653 & 33153766 & --- & 144.77375 & -45.42622 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.51 & 5.41 \\ 
657 & 48103627 & --- & 147.40647 & -33.21878 & I & 2019.533 &  &  &  &  &  & : & 0.093 & 1.78 & 2.86 \\ 
658 & 48476907 & AB & 150.15292 & -34.68197 & I & 2019.374 & 67.1 & 0.6 & 3.880 & 0.9 & 0.7 & * & 0.041 & 2.45 & 4.32 \\ 
659 & 48476908 & AB & 150.15292 & -34.68197 & I & 2019.377 & 67.1 & 0.1 & 3.877 & 0.2 & 1.0 & * & 0.041 & 1.65 & 4.31 \\ 
659 & 48476908 & AB & 150.15292 & -34.68197 & I & 2019.533 & 67.0 & 0.6 & 3.894 & 1.4 & 0.7 & * & 0.063 & 2.46 & 5.09 \\ 
662 & 54085154 & --- & 160.18022 & -31.92717 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.83 & 5.52 \\ 
663 & 54962195 & --- & 160.06547 & -8.51164 & I & 2019.533 &  &  &  &  &  &  & 0.068 & 2.27 & 3.82 \\ 
664 & 55092869 & --- & 161.70745 & -9.39884 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.43 & 5.56 \\ 
665 & 73723286 & --- & 155.63691 & -40.51619 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 3.05 & 5.23 \\ 
666 & 82128636 & AB & 124.11042 & -46.42989 & I & 2019.377 & 257.3 & 0.8 & 0.248 & 0.4 & 2.8 & q & 0.041 & 2.37 & 5.36 \\ 
668 & 102195674 & --- & 154.19184 & -42.55903 & I & 2019.374 &  &  &  &  &  &  & 0.049 & 1.91 & 3.44 \\ 
669 & 124573851 & --- & 158.90034 & -5.18131 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.12 & 4.57 \\ 
670 & 147660201 & --- & 163.90933 & -42.84933 & I & 2019.533 &  &  &  &  &  &  & 0.086 & 2.19 & 3.34 \\ 
671 & 151681127 & --- & 166.88900 & -40.20694 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.65 & 5.22 \\ 
672 & 151825527 & --- & 167.99050 & -39.32789 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.18 & 3.83 \\ 
673 & 151959065 & --- & 168.99850 & -36.45942 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.06 & 3.64 \\ 
674 & 158588995 & --- & 164.58722 & -36.85808 & I & 2019.533 &  &  &  &  &  &  & 0.067 & 2.20 & 3.69 \\ 
676 & 219187649 & AB & 171.20604 & -18.61731 & I & 2019.533 & 260.6 & 4.1 & 1.502 & 1.9 & 1.5 & * & 0.115 & 1.62 & 2.43 \\ 
677 & 280206394 & --- & 144.11978 & -50.46353 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.26 & 5.00 \\ 
678 & 294395926 & --- & 109.33116 & -55.59842 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.66 & 4.44 \\ 
679 & 308050066 & --- & 155.43600 & -17.22439 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 2.58 & 4.79 \\ 
680 & 335499997 & AB & 179.16399 & -12.37746 & I & 2019.374 & 330.9 & 2.6 & 0.781 & 2.6 & 4.3 & q & 0.041 & 2.72 & 5.08 \\ 
680 & 335499997 & AB & 179.16399 & -12.37746 & I & 2019.533 & 330.8 & 1.2 & 0.779 & 1.7 & 4.3 & * & 0.064 & 2.41 & 4.98 \\ 
681 & 410450228 & --- & 117.89496 & -60.41217 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.40 & 4.67 \\ 
682 & 429304876 & --- & 167.88463 & -22.07289 & I & 2019.374 &  &  &  &  &  &  & 0.041 & 3.07 & 5.30 \\ 
684 & 462162948 & AB & 150.43367 & -59.85003 & I & 2019.374 & 303.2 & 1.4 & 0.297 & 4.4 & 3.1 & q & 0.041 & 1.75 & 4.62 \\ 
684 & 462162948 & AB & 150.43371 & -59.85031 & I & 2019.533 & 302.4 & 3.3 & 0.296 & 2.0 & 3.1 &  & 0.064 & 2.85 & 4.35 \\ 
685 & 281731203 & --- & 163.03237 & 0.49331 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.32 & 4.24 \\ 
686 & 339857675 & --- & 111.60137 & -54.45242 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.76 & 5.04 \\ 
688 & 339636032 & --- & 110.19445 & -55.37967 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 3.00 & 5.51 \\ 
689 & 445822015 & --- & 147.00572 & -48.32083 & I & 2019.374 &  &  &  &  &  &  & 0.042 & 1.99 & 3.69 \\ 
690 & 101497191 & AB & 149.22603 & -33.79936 & I & 2019.374 & 292.3 & 0.7 & 0.222 & 0.3 & 1.2 & q & 0.041 & 2.00 & 4.27 \\ 
690 & 101497191 & AB & 149.22547 & -33.79964 & I & 2019.533 & 292.3 & 0.7 & 0.219 & 1.6 & 1.1 & q & 0.066 & 2.01 & 3.72 \\ 
694 & 55383975 & --- & 77.38355 & -64.02644 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.51 & 4.09 \\ 
695 & 55559618 & --- & 73.13838 & -64.92922 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.65 & 4.31 \\ 
697 & 77253676 & A,Ba & 69.70413 & -36.68003 & I & 2019.537 & 138.2 & 1.5 & 1.160 & 1.8 & 4.9 &  & 0.064 & 2.36 & 4.63 \\ 
697 & 77253676 & Ba,Bb & 69.70413 & -36.68003 & I & 2019.537 & 165.9 & 1.6 & 0.071 & 0.6 & 0.2 &  & 0.064 & 2.36 & 4.63 \\ 
699 & 149302744 & --- & 83.38228 & -62.10936 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.62 & 4.73 \\ 
701 & 219239945 & --- & 64.52142 & -53.80139 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.57 & 4.52 \\ 
702 & 237914496 & --- & 56.17512 & -65.19892 & I & 2019.534 &  &  &  &  &  &  & 0.076 & 2.16 & 3.75 \\ 
703 & 237928815 & AB & 57.99963 & -59.88256 & I & 2019.534 & 221.8 & 2.6 & 1.415 & 2.6 & 4.7 & * & 0.064 & 2.71 & 4.69 \\ 
706 & 219345200 & --- & 74.75233 & -49.73608 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.60 & 4.95 \\ 
708 & 391821647 & --- & 82.76480 & -70.35725 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.68 & 4.10 \\ 
711 & 38510224 & --- & 62.51608 & -61.94253 & I & 2019.534 &  &  &  &  &  &  & 0.069 & 2.42 & 3.98 \\ 
720 & 131419878 & --- & 118.03725 & -37.79850 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 3.21 & 5.59 \\ 
721 & 38571020 & --- & 63.19922 & -64.34764 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.54 & 4.62 \\ 
729 & 144138509 & --- & 176.03555 & -9.94889 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.45 & 4.49 \\ 
733 & 106402532 & --- & 159.40922 & -40.88833 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.60 & 4.78 \\ 
740 & 310009611 & --- & 152.11830 & -50.30730 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.73 & 4.49 \\ 
745 & 444842193 & --- & 147.75747 & -55.31856 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.71 & 4.23 \\ 
754 & 72985822 & --- & 189.29717 & -42.41333 & I & 2019.533 &  &  &  &  &  &  & 0.068 & 2.21 & 3.74 \\ 
755 & 73228647 & --- & 190.03660 & -44.31198 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.45 & 4.80 \\ 
756 & 73649615 & --- & 192.10472 & -45.47056 & I & 2019.533 &  &  &  &  &  &  & 0.075 & 2.20 & 3.53 \\ 
757 & 130924120 & --- & 187.99467 & -35.55481 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.39 & 4.84 \\ 
758 & 131081852 & AB & 189.76197 & -31.99247 & I & 2019.533 & 349.0 & 0.5 & 0.174 & 0.8 & 1.1 & q & 0.064 & 2.07 & 4.49 \\ 
759 & 152147232 & AB & 169.90962 & -39.46211 & I & 2019.533 & 234.6 & 3.1 & 2.694 & 3.1 & 3.6 & * & 0.064 & 2.18 & 3.99 \\ 
760 & 162362398 & --- & 169.41445 & -44.01711 & I & 2019.533 &  &  &  &  &  &  & 0.066 & 2.30 & 3.91 \\ 
761 & 165317334 & --- & 179.26345 & -38.10472 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.28 & 4.68 \\ 
763 & 178819686 & --- & 194.46815 & -39.75833 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.41 & 4.83 \\ 
764 & 181159386 & --- & 174.30288 & -38.30719 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.31 & 4.10 \\ 
765 & 219401954 & --- & 78.16509 & -53.74353 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.36 & 4.90 \\ 
768 & 229811538 & --- & 198.63567 & -24.14419 & I & 2019.533 &  &  &  &  &  &  & 0.070 & 2.15 & 3.71 \\ 
771 & 277634430 & --- & 164.11345 & -72.98547 & I & 2019.533 &  &  &  &  &  &  & 0.087 & 2.25 & 2.94 \\ 
772 & 286864983 & AB & 190.19150 & -21.87275 & I & 2019.533 & 165.3 & 8.3 & 2.342 & 8.3 & 5.8 & * & 0.064 & 2.44 & 4.33 \\ 
775 & 304042899 & --- & 164.80012 & -59.23375 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.73 & 4.55 \\ 
777 & 334305570 & --- & 183.11878 & -49.00739 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.52 & 4.71 \\ 
778 & 335630746 & --- & 199.33404 & -15.27361 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.39 & 4.65 \\ 
779 & 374095457 & AB & 159.93309 & -48.99672 & I & 2019.533 & 165.3 & 2.0 & 1.538 & 2.2 & 4.8 & * & 0.064 & 2.48 & 4.64 \\ 
782 & 429358906 & --- & 183.92091 & -18.91022 & I & 2019.533 &  &  &  &  &  &  & 0.065 & 2.19 & 4.03 \\ 
783 & 451645081 & --- & 172.15573 & -54.78367 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.48 & 4.50 \\ 
784 & 460984940 & --- & 159.34120 & -63.65603 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.71 & 4.43 \\ 
785 & 374829238 & --- & 88.33742 & -65.63356 & I & 2019.614 &  &  &  &  &  &  & 0.066 & 2.66 & 4.03 \\ 
787 & 350584963 & --- & 87.11559 & -56.00414 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.38 & 4.74 \\ 
792 & 294780517 & --- & 71.24583 & -67.98111 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.32 & 3.91 \\ 
796 & 277099925 & --- & 83.98655 & -67.45958 & I & 2019.614 &  &  &  &  &  &  & 0.067 & 2.51 & 3.88 \\ 
800 & 179308757 & --- & 79.76587 & -69.63792 & I & 2019.614 &  &  &  &  &  &  & 0.072 & 1.99 & 3.35 \\ 
807 & 30853470 & --- & 75.91554 & -66.65508 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.55 & 4.03 \\ 
809 & 149301575 & --- & 82.97946 & -60.47703 & I & 2019.537 &  &  &  &  &  &  & 0.064 & 2.57 & 4.85 \\ 
810 & 388106759 & --- & 62.85417 & -69.47492 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.70 & 4.40 \\ 
811 & 100757807 & --- & 88.03053 & -32.92517 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.32 & 4.44 \\ 
812 & 363914762 & --- & 89.23566 & -49.00694 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.48 & 4.49 \\ 
813 & 55525572 & --- & 72.69403 & -60.90544 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.64 & 4.54 \\ 
815 & 102840239 & --- & 155.87192 & -43.83494 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.64 & 4.85 \\ 
816 & 175180796 & --- & 116.01073 & -36.99647 & I & 2019.377 &  &  &  &  &  &  & 0.041 & 2.70 & 4.83 \\ 
817 & 30312676 & --- & 74.28680 & -66.39033 & I & 2019.534 &  &  &  &  &  &  & 0.069 & 2.54 & 3.99 \\ 
821 & 125405602 & --- & 209.61570 & -23.27761 & I & 2019.613 &  &  &  &  &  &  & 0.067 & 2.32 & 4.04 \\ 
823 & 158978373 & --- & 218.65825 & -40.74011 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.27 & 4.35 \\ 
824 & 193641523 & --- & 222.16580 & -57.58783 & I & 2019.533 &  &  &  &  &  &  & 0.052 & 2.38 & 4.09 \\ 
829 & 276128561 & --- & 224.20810 & -37.04236 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.31 & 4.41 \\ 
831 & 307610438 & AB & 229.03346 & -38.87531 & I & 2019.533 & 327.9 & 0.4 & 0.167 & 0.1 & 1.4 & q & 0.064 & 2.13 & 3.55 \\ 
832 & 350332997 & AB & 84.08154 & -54.19119 & I & 2019.614 & 63.9 & 5.9 & 3.213 & 5.7 & 4.7 & * & 0.064 & 2.52 & 4.07 \\ 
833 & 362249359 & --- & 145.65942 & -62.48406 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.90 & 4.19 \\ 
835 & 405700729 & --- & 192.05766 & -56.89428 & I & 2019.533 &  &  &  &  &  &  & 0.066 & 2.67 & 4.31 \\ 
836 & 440887364 & --- & 225.08136 & -24.45401 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.22 & 3.48 \\ 
837 & 460205581 & AB & 157.03742 & -64.50525 & I & 2019.533 & 281.7 & 3.6 & 2.313 & 3.6 & 4.6 & * & 0.064 & 2.74 & 4.27 \\ 
838 & 461271719 & --- & 203.16663 & -38.84594 & I & 2019.533 &  &  &  &  &  &  & 0.064 & 2.63 & 4.99 \\ 
840 & 287563610 & --- & 198.13375 & -45.59056 & I & 2019.533 &  &  &  &  &  &  & 0.079 & 2.19 & 3.54 \\ 
844 & 380886535 & --- & 19.46103 & 0.34667 & I & 2019.613 &  &  &  &  &  &  & 0.070 & 2.35 & 3.59 \\ 
845 & 32283946 & --- & 24.17267 & -31.67081 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.21 & 4.17 \\ 
846 & 229141709 & --- & 26.37620 & -51.29658 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.66 & 4.19 \\ 
847 & 231289421 & AB & 43.87533 & -53.66519 & I & 2019.614 & 317.1 & 0.2 & 1.245 & 0.2 & 0.7 & * & 0.066 & 2.58 & 3.67 \\ 
848 & 42015200 & --- & 24.21600 & -39.14256 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.51 & 4.24 \\ 
849 & 33595516 & --- & 28.71553 & -29.42178 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.29 & 4.19 \\ 
850 & 423670610 & --- & 9.76587 & -17.22178 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.42 & 4.37 \\ 
851 & 40083958 & AB & 7.38741 & -10.46844 & I & 2019.613 & 253.8 & 4.9 & 1.858 & 4.9 & 5.2 & * & 0.064 & 2.39 & 4.23 \\ 
852 & 29918916 & --- & 24.74025 & -7.28092 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.31 & 4.14 \\ 
853 & 138727432 & --- & 32.91425 & -37.89294 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.63 & 4.57 \\ 
854 & 160222069 & --- & 28.07770 & -43.04758 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.54 & 4.38 \\ 
855 & 269558487 & --- & 15.54295 & -2.14481 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.53 & 4.09 \\ 
856 & 306338882 & --- & 14.09492 & -14.78833 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.39 & 4.13 \\ 
857 & 404467699 & --- & 25.87130 & -14.14917 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.27 & 4.30 \\ 
858 & 198008005 & --- & 60.19975 & -54.59289 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.86 & 4.61 \\ 
860 & 321011127 & --- & 43.54617 & -41.51453 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.68 & 4.55 \\ 
864 & 231728511 & --- & 81.44372 & -51.35706 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.62 & 4.46 \\ 
865 & 44797824 & --- & 62.45447 & -26.02200 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.55 & 4.67 \\ 
866 & 381976956 & --- & 77.54694 & -57.58667 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.91 & 4.57 \\ 
869 & 200807066 & --- & 53.17785 & -51.78928 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 3.04 & 4.79 \\ 
870 & 219229644 & --- & 63.31875 & -50.94442 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.91 & 4.82 \\ 
871 & 219344917 & --- & 74.73804 & -50.62703 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.57 & 4.83 \\ 
872 & 220459826 & --- & 74.86809 & -55.92917 & I & 2019.614 &  &  &  &  &  &  & 0.066 & 2.68 & 4.20 \\ 
875 & 14165625 & --- & 78.03712 & -37.70836 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.47 & 4.19 \\ 
878 & 219380235 & --- & 76.76166 & -51.76703 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.74 & 4.43 \\ 
900 & 210873792 & --- & 245.90545 & -31.37319 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.20 & 4.10 \\ 
901 & 214361331 & --- & 261.06315 & -50.38625 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.65 & 4.10 \\ 
902 & 216935214 & --- & 259.49575 & -45.88367 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.44 & 4.61 \\ 
905 & 261867566 & AB & 227.65892 & -71.36150 & I & 2019.613 & 100.8 & 11.1 & 2.276 & 11.1 & 5.9 & * & 0.072 & 2.37 & 3.53 \\ 
906 & 298372701 & AB & 239.82571 & -49.36650 & I & 2019.613 & 50.8 & 0.3 & 1.246 & 0.3 & 2.8 & * & 0.064 & 2.94 & 4.61 \\ 
907 & 305424003 & AB & 262.18425 & -62.84025 & I & 2019.613 & 52.0 & 0.9 & 3.667 & 1.0 & 1.1 & * & 0.063 & 2.84 & 5.12 \\ 
909 & 364107753 & Aa,Ab & 251.36163 & -71.83994 & I & 2018.255 & 267.6 & 1.2 & 1.344 & 1.2 & 4.1 & * & 0.041 & 1.49 & 3.59 \\ 
912 & 406941612 & --- & 229.33720 & -80.47306 & I & 2019.613 &  &  &  &  &  &  & 0.065 & 2.43 & 3.27 \\ 
913 & 407126408 & --- & 234.57367 & -80.80314 & I & 2019.613 &  &  &  &  &  &  & 0.064 & 2.59 & 3.40 \\ 
914 & 153027658 & AB & 48.72625 & -44.96178 & I & 2019.614 & 171.3 & 0.4 & 0.104 & 0.1 & 0.1 &  & 0.064 & 2.07 & 4.35 \\ 
915 & 259389219 & --- & 68.80383 & -51.39656 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.82 & 4.72 \\ 
917 & 207237016 & --- & 49.81638 & -59.40014 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.78 & 4.63 \\ 
918 & 294869729 & --- & 71.79921 & -68.98567 & I & 2019.614 &  &  &  &  &  &  & 0.066 & 2.51 & 3.88 \\ 
923 & 301051430 & --- & 50.03620 & -45.06189 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.59 & 4.50 \\ 
924 & 382068562 & --- & 79.65665 & -55.88872 & I & 2019.614 &  &  &  &  &  &  & 0.066 & 2.77 & 4.38 \\ 
926 & 176796997 & AB & 48.37875 & -32.00553 & I & 2019.614 & 159.6 & 1.0 & 0.190 & 0.3 & 2.2 & q & 0.064 & 2.10 & 4.53 \\ 
929 & 175532955 & --- & 45.90628 & -39.93092 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.51 & 4.56 \\ 
930 & 100921768 & AB & 54.30875 & -44.47206 & I & 2019.614 & 32.6 & 0.4 & 0.692 & 0.9 & 2.5 & * & 0.064 & 2.68 & 4.42 \\ 
931 & 206474443 & AB & 57.33684 & -47.91817 & I & 2019.614 & 56.8 & 1.4 & 0.112 & 1.6 & 0.3 &  & 0.068 & 1.94 & 3.80 \\ 
938 & 332660150 & --- & 63.03237 & -12.11881 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.55 & 4.29 \\ 
939 & 67772767 & --- & 63.78697 & -7.31542 & I & 2019.619 &  &  &  &  &  & : & 0.124 & 1.62 & 2.31 \\ 
945 & 167714792 & --- & 80.45533 & -36.67383 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 2.51 & 4.43 \\ 
952 & 319312479 & Aa,Ab & 61.77947 & -13.76689 & I & 2019.614 & 59.4 & 0.3 & 0.118 & 8.3 & 3.6 &  & 0.064 & 2.36 & 4.62 \\ 
952 & 319312479 & Aa,B & 61.77947 & -13.76689 & I & 2019.614 & 135.0 & 0.8 & 1.168 & 0.7 & 4.7 &  & 0.064 & 2.36 & 4.62 \\ 
954 & 44792534 & AB & 61.94117 & -25.20875 & I & 2019.614 & 50.2 & 7.5 & 2.347 & 7.5 & 6.2 & * & 0.064 & 2.46 & 4.71 \\ 
955 & 146467675 & --- & 76.08187 & -20.73197 & I & 2019.619 &  &  &  &  &  & : & 0.126 & 1.65 & 2.50 \\ 
956 & 146434840 & --- & 75.36047 & -22.38208 & I & 2019.619 &  &  &  &  &  & : & 0.124 & 1.62 & 2.43 \\ 
1024 & 141482386 & --- & 86.82043 & -72.42264 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 3.01 & 4.18 \\ 
1029 & 374908020 & --- & 88.73923 & -65.96029 & I & 2019.614 &  &  &  &  &  &  & 0.064 & 3.07 & 4.48 \\ 
1033 & 149601557 & AB & 87.28250 & -60.49850 & I & 2019.614 & 220.4 & 0.6 & 0.268 & 0.2 & 1.7 & q & 0.064 & 2.84 & 4.47 \\ 
1049 & 16288184 & AB & 253.76888 & -28.71056 & I & 2019.613 & 154.2 & 10.4 & 1.278 & 10.4 & 5.6 & * & 0.064 & 2.27 & 4.03 

 \\
 \multicolumn{14}{c}{Community TOIs} \\
 \hline

0 & 32488117 & --- & 4.65492 & -12.20178 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.06 & 3.29 \\ 
 & 234503282 & AB & 11.59554 & -63.47278 & I & 2019.534 & 44.4 & 2.8 & 0.526 & 2.3 & 3.1 & q & 0.068 & 2.11 & 3.63 \\ 
 & 234504626 & --- & 11.94047 & -62.42314 & I & 2019.534 & 0.0 & 0.0 & 0.000 & 1.4 & 1.8 & : & 0.070 & 2.10 & 3.29 \\ 
 & 100103200 & --- & 24.68040 & -45.24189 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.53 & 4.52 \\ 
 & 299780329 & --- & 37.53012 & -79.75653 & I & 2019.534 &  &  &  &  &  &  & 0.070 & 2.35 & 3.92 \\ 
 & 394340319 & --- & 39.36550 & -79.82303 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.38 & 3.99 \\ 
 & 388128308 & --- & 63.72767 & -70.49456 & I & 2019.534 &  &  &  &  &  &  & 0.068 & 2.19 & 3.71 \\ 
 & 220408612 & --- & 70.47625 & -58.02073 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.77 & 4.68 \\ 
 & 260985864 & --- & 76.63612 & -80.76825 & I & 2018.732 &  &  &  &  &  &  & 0.053 & 2.49 & 3.57 \\ 
 & 219406747 & --- & 78.81024 & -53.09303 & I & 2019.204 &  &  &  &  &  &  & 0.064 & 3.10 & 4.71 \\ 
 & 389669796 & --- & 86.89929 & -69.36656 & I & 2019.204 &  &  &  &  &  & : & 0.109 & 2.05 & 2.81 \\ 
 & 141712167 & AB & 90.88167 & -72.76458 & I & 2019.199 & 296.5 & 0.4 & 1.418 & 1.2 & 1.6 & * & 0.068 & 2.62 & 4.10 \\ 
 & 293689267 & AB & 97.96300 & -43.53403 & I & 2019.377 & 219.2 & 0.1 & 3.262 & 2.2 & 1.5 & * & 0.041 & 2.33 & 5.17 \\ 
 & 296859112 & --- & 158.34633 & -15.30928 & I & 2019.533 &  &  &  &  &  & : & 0.115 & 1.66 & 2.39 \\ 
 & 296940429 & --- & 158.89828 & -15.42614 & I & 2019.533 &  &  &  &  &  &  & 0.075 & 2.43 & 3.44 \\ 
 & 166527623 & --- & 207.52626 & -40.83575 & I & 2019.533 &  &  &  &  &  &  & 0.044 & 2.68 & 4.88 \\ 
 & 160708862 & AB & 227.27034 & -42.70497 & I & 2019.613 & 311.2 & 18.2 & 2.410 & 18.2 & 7.1 & * & 0.044 & 2.36 & 4.64 \\ 
 & 441056702 & --- & 359.51892 & -15.06614 & I & 2019.534 &  &  &  &  &  &  & 0.064 & 2.22 & 4.17 

\end{longtable}
